Optimization of a partial differential equation on a complex network

Differential equations on metric graphs can describe many phenomena in the physical world but also the spread of information on social media. To efficiently compute the solution is a hard task in numerical analysis. Solving a design problem, where the optimal setup for a desired state is given, is even more challenging. In this work, we focus on the task of solving an optimization problem subject to a differential equation on a metric graph with the control defined on a small set of Dirichlet nodes. We discuss the discretization by finite elements and provide rigorous error bounds as well as an efficient preconditioning strategy to deal with the large-scale case. We show in various examples that the method performs very robustly.

==> Mapprox.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=600,
ymin=0.6,
ymax=1.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.681997119038057\\
2	0.681998044571468\\
3	0.681998044571776\\
4	0.681998970108882\\
5	0.999999999999998\\
6	0.999999999999998\\
7	0.999999999999999\\
8	0.999999999999999\\
9	0.999999999999999\\
10	0.999999999999999\\
11	0.999999999999999\\
12	0.999999999999999\\
13	0.999999999999999\\
14	0.999999999999999\\
15	0.999999999999999\\
16	0.999999999999999\\
17	0.999999999999999\\
18	0.999999999999999\\
19	0.999999999999999\\
20	0.999999999999999\\
21	0.999999999999999\\
22	0.999999999999999\\
23	0.999999999999999\\
24	0.999999999999999\\
25	0.999999999999999\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1.46627787405654\\
593	1.46627986393699\\
594	1.46627986393766\\
595	1.46628185381557\\
};
\addlegendentry{Diagonal}

\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.679247668928551\\
2	0.679248847864236\\
3	0.679248847864631\\
4	0.679250026804794\\
5	0.999999999999998\\
6	0.999999999999998\\
7	0.999999999999998\\
8	0.999999999999998\\
9	0.999999999999998\\
10	0.999999999999998\\
11	0.999999999999998\\
12	0.999999999999998\\
13	0.999999999999998\\
14	0.999999999999998\\
15	0.999999999999998\\
16	0.999999999999998\\
17	0.999999999999998\\
18	0.999999999999998\\
19	0.999999999999998\\
20	0.999999999999999\\
21	0.999999999999999\\
22	0.999999999999999\\
23	0.999999999999999\\
24	0.999999999999999\\
25	0.999999999999999\\
26	0.999999999999999\\
27	0.999999999999999\\
28	0.999999999999999\\
29	0.999999999999999\\
30	0.999999999999999\\
31	0.999999999999999\\
32	0.999999999999999\\
33	0.999999999999999\\
34	0.999999999999999\\
35	0.999999999999999\\
36	0.999999999999999\\
37	0.999999999999999\\
38	0.999999999999999\\
39	0.999999999999999\\
40	0.999999999999999\\
41	0.999999999999999\\
42	0.999999999999999\\
43	0.999999999999999\\
44	0.999999999999999\\
45	0.999999999999999\\
46	0.999999999999999\\
47	0.999999999999999\\
48	0.999999999999999\\
49	0.999999999999999\\
50	0.999999999999999\\
51	0.999999999999999\\
52	0.999999999999999\\
53	0.999999999999999\\
54	0.999999999999999\\
55	0.999999999999999\\
56	0.999999999999999\\
57	0.999999999999999\\
58	0.999999999999999\\
59	0.999999999999999\\
60	0.999999999999999\\
61	0.999999999999999\\
62	0.999999999999999\\
63	0.999999999999999\\
64	0.999999999999999\\
65	0.999999999999999\\
66	0.999999999999999\\
67	0.999999999999999\\
68	0.999999999999999\\
69	0.999999999999999\\
70	0.999999999999999\\
71	0.999999999999999\\
72	0.999999999999999\\
73	0.999999999999999\\
74	0.999999999999999\\
75	0.999999999999999\\
76	0.999999999999999\\
77	0.999999999999999\\
78	0.999999999999999\\
79	0.999999999999999\\
80	0.999999999999999\\
81	0.999999999999999\\
82	0.999999999999999\\
83	0.999999999999999\\
84	0.999999999999999\\
85	0.999999999999999\\
86	0.999999999999999\\
87	0.999999999999999\\
88	0.999999999999999\\
89	0.999999999999999\\
90	0.999999999999999\\
91	0.999999999999999\\
92	0.999999999999999\\
93	0.999999999999999\\
94	0.999999999999999\\
95	0.999999999999999\\
96	0.999999999999999\\
97	0.999999999999999\\
98	0.999999999999999\\
99	0.999999999999999\\
100	0.999999999999999\\
101	0.999999999999999\\
102	0.999999999999999\\
103	0.999999999999999\\
104	0.999999999999999\\
105	0.999999999999999\\
106	0.999999999999999\\
107	0.999999999999999\\
108	0.999999999999999\\
109	0.999999999999999\\
110	0.999999999999999\\
111	0.999999999999999\\
112	0.999999999999999\\
113	0.999999999999999\\
114	0.999999999999999\\
115	0.999999999999999\\
116	0.999999999999999\\
117	0.999999999999999\\
118	0.999999999999999\\
119	0.999999999999999\\
120	0.999999999999999\\
121	0.999999999999999\\
122	0.999999999999999\\
123	0.999999999999999\\
124	0.999999999999999\\
125	0.999999999999999\\
126	0.999999999999999\\
127	0.999999999999999\\
128	0.999999999999999\\
129	0.999999999999999\\
130	0.999999999999999\\
131	0.999999999999999\\
132	0.999999999999999\\
133	0.999999999999999\\
134	0.999999999999999\\
135	0.999999999999999\\
136	0.999999999999999\\
137	0.999999999999999\\
138	0.999999999999999\\
139	0.999999999999999\\
140	0.999999999999999\\
141	0.999999999999999\\
142	0.999999999999999\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1.45773627456507\\
593	1.45773745350523\\
594	1.45773745350563\\
595	1.45773863244131\\
};
\addlegendentry{Consistent}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xlabel={Eigenvalue index},
ylabel={Eigenvalue magnitude},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Precon_symm_ex1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=900,
ymin=-4,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	-0.717056593376025\\
2	-0.716132570102444\\
3	-0.716132570102386\\
4	-0.716112640890292\\
5	-0.618033988767129\\
6	-0.618033988757215\\
7	-0.618033988755566\\
8	-0.618033988752279\\
9	-0.618033988752279\\
10	-0.618033988751722\\
11	-0.618033988751722\\
12	-0.61803398875077\\
13	-0.618033988750667\\
14	-0.618033988750667\\
15	-0.618033988750622\\
16	-0.618033988750614\\
17	-0.618033988750614\\
18	-0.618033988750551\\
19	-0.618033988750459\\
20	-0.618033988750459\\
21	-0.61803398875034\\
22	-0.61803398875034\\
23	-0.618033988750324\\
24	-0.618033988750204\\
25	-0.618033988750204\\
26	-0.618033988750154\\
27	-0.618033988750133\\
28	-0.618033988750133\\
29	-0.618033988750105\\
30	-0.618033988750105\\
31	-0.618033988750087\\
32	-0.618033988750087\\
33	-0.61803398875007\\
34	-0.618033988750045\\
35	-0.618033988750045\\
36	-0.618033988750044\\
37	-0.618033988750044\\
38	-0.618033988750038\\
39	-0.618033988750038\\
40	-0.618033988750022\\
41	-0.618033988750022\\
42	-0.61803398875002\\
43	-0.61803398875002\\
44	-0.618033988750008\\
45	-0.618033988750008\\
46	-0.618033988750005\\
47	-0.618033988750005\\
48	-0.618033988749993\\
49	-0.618033988749993\\
50	-0.618033988749991\\
51	-0.618033988749991\\
52	-0.618033988749983\\
53	-0.618033988749983\\
54	-0.618033988749983\\
55	-0.618033988749983\\
56	-0.618033988749981\\
57	-0.618033988749971\\
58	-0.618033988749971\\
59	-0.618033988749971\\
60	-0.618033988749965\\
61	-0.618033988749965\\
62	-0.618033988749961\\
63	-0.618033988749961\\
64	-0.618033988749958\\
65	-0.618033988749958\\
66	-0.618033988749957\\
67	-0.618033988749954\\
68	-0.618033988749954\\
69	-0.618033988749948\\
70	-0.618033988749948\\
71	-0.618033988749947\\
72	-0.618033988749947\\
73	-0.618033988749944\\
74	-0.618033988749944\\
75	-0.618033988749942\\
76	-0.618033988749942\\
77	-0.618033988749942\\
78	-0.618033988749942\\
79	-0.61803398874994\\
80	-0.61803398874994\\
81	-0.618033988749938\\
82	-0.618033988749935\\
83	-0.618033988749934\\
84	-0.618033988749933\\
85	-0.618033988749933\\
86	-0.618033988749932\\
87	-0.618033988749932\\
88	-0.618033988749932\\
89	-0.618033988749932\\
90	-0.618033988749932\\
91	-0.618033988749932\\
92	-0.618033988749931\\
93	-0.618033988749931\\
94	-0.618033988749931\\
95	-0.618033988749931\\
96	-0.618033988749931\\
97	-0.618033988749931\\
98	-0.61803398874993\\
99	-0.61803398874993\\
100	-0.61803398874993\\
101	-0.61803398874993\\
102	-0.61803398874993\\
103	-0.61803398874993\\
104	-0.618033988749928\\
105	-0.618033988749928\\
106	-0.618033988749927\\
107	-0.618033988749927\\
108	-0.618033988749927\\
109	-0.618033988749927\\
110	-0.618033988749925\\
111	-0.618033988749925\\
112	-0.618033988749925\\
113	-0.618033988749925\\
114	-0.618033988749924\\
115	-0.618033988749924\\
116	-0.618033988749923\\
117	-0.618033988749923\\
118	-0.618033988749923\\
119	-0.618033988749923\\
120	-0.618033988749923\\
121	-0.618033988749923\\
122	-0.618033988749921\\
123	-0.618033988749921\\
124	-0.61803398874992\\
125	-0.61803398874992\\
126	-0.618033988749919\\
127	-0.618033988749919\\
128	-0.618033988749917\\
129	-0.618033988749917\\
130	-0.618033988749917\\
131	-0.618033988749917\\
132	-0.618033988749917\\
133	-0.618033988749917\\
134	-0.618033988749917\\
135	-0.618033988749917\\
136	-0.618033988749916\\
137	-0.618033988749916\\
138	-0.618033988749916\\
139	-0.618033988749916\\
140	-0.618033988749915\\
141	-0.618033988749915\\
142	-0.618033988749915\\
143	-0.618033988749915\\
144	-0.618033988749915\\
145	-0.618033988749915\\
146	-0.618033988749914\\
147	-0.618033988749914\\
148	-0.618033988749914\\
149	-0.618033988749914\\
150	-0.618033988749913\\
151	-0.618033988749913\\
152	-0.618033988749913\\
153	-0.618033988749912\\
154	-0.618033988749911\\
155	-0.618033988749911\\
156	-0.618033988749911\\
157	-0.618033988749911\\
158	-0.618033988749911\\
159	-0.618033988749911\\
160	-0.618033988749911\\
161	-0.618033988749911\\
162	-0.618033988749911\\
163	-0.61803398874991\\
164	-0.618033988749909\\
165	-0.618033988749909\\
166	-0.618033988749908\\
167	-0.618033988749908\\
168	-0.618033988749908\\
169	-0.618033988749908\\
170	-0.618033988749908\\
171	-0.618033988749908\\
172	-0.618033988749907\\
173	-0.618033988749907\\
174	-0.618033988749906\\
175	-0.618033988749906\\
176	-0.618033988749905\\
177	-0.618033988749905\\
178	-0.618033988749904\\
179	-0.618033988749904\\
180	-0.618033988749903\\
181	-0.618033988749903\\
182	-0.618033988749903\\
183	-0.618033988749903\\
184	-0.618033988749902\\
185	-0.618033988749902\\
186	-0.618033988749902\\
187	-0.618033988749902\\
188	-0.618033988749901\\
189	-0.618033988749901\\
190	-0.618033988749901\\
191	-0.6180339887499\\
192	-0.6180339887499\\
193	-0.6180339887499\\
194	-0.6180339887499\\
195	-0.6180339887499\\
196	-0.6180339887499\\
197	-0.6180339887499\\
198	-0.6180339887499\\
199	-0.618033988749899\\
200	-0.618033988749899\\
201	-0.618033988749899\\
202	-0.618033988749899\\
203	-0.618033988749899\\
204	-0.618033988749899\\
205	-0.618033988749898\\
206	-0.618033988749898\\
207	-0.618033988749898\\
208	-0.618033988749897\\
209	-0.618033988749897\\
210	-0.618033988749897\\
211	-0.618033988749897\\
212	-0.618033988749896\\
213	-0.618033988749896\\
214	-0.618033988749896\\
215	-0.618033988749896\\
216	-0.618033988749896\\
217	-0.618033988749895\\
218	-0.618033988749895\\
219	-0.618033988749895\\
220	-0.618033988749895\\
221	-0.618033988749895\\
222	-0.618033988749895\\
223	-0.618033988749895\\
224	-0.618033988749895\\
225	-0.618033988749894\\
226	-0.618033988749894\\
227	-0.618033988749894\\
228	-0.618033988749894\\
229	-0.618033988749894\\
230	-0.618033988749894\\
231	-0.618033988749894\\
232	-0.618033988749894\\
233	-0.618033988749893\\
234	-0.618033988749893\\
235	-0.618033988749893\\
236	-0.618033988749892\\
237	-0.618033988749892\\
238	-0.618033988749892\\
239	-0.618033988749892\\
240	-0.618033988749891\\
241	-0.618033988749891\\
242	-0.618033988749891\\
243	-0.618033988749891\\
244	-0.618033988749891\\
245	-0.61803398874989\\
246	-0.61803398874989\\
247	-0.61803398874989\\
248	-0.61803398874989\\
249	-0.61803398874989\\
250	-0.61803398874989\\
251	-0.61803398874989\\
252	-0.61803398874989\\
253	-0.61803398874989\\
254	-0.61803398874989\\
255	-0.61803398874989\\
256	-0.618033988749889\\
257	-0.618033988749889\\
258	-0.618033988749889\\
259	-0.618033988749888\\
260	-0.618033988749888\\
261	-0.618033988749888\\
262	-0.618033988749888\\
263	-0.618033988749888\\
264	-0.618033988749887\\
265	-0.618033988749887\\
266	-0.618033988749887\\
267	-0.618033988749887\\
268	-0.618033988749887\\
269	-0.618033988749887\\
270	-0.618033988749887\\
271	-0.618033988749887\\
272	-0.618033988749886\\
273	-0.618033988749886\\
274	-0.618033988749885\\
275	-0.618033988749885\\
276	-0.618033988749885\\
277	-0.618033988749884\\
278	-0.618033988749884\\
279	-0.618033988749884\\
280	-0.618033988749884\\
281	-0.618033988749884\\
282	-0.618033988749884\\
283	-0.618033988749884\\
284	-0.618033988749884\\
285	-0.618033988749884\\
286	-0.618033988749884\\
287	-0.618033988749884\\
288	-0.618033988749883\\
289	-0.618033988749882\\
290	-0.618033988749882\\
291	-0.618033988749881\\
292	-0.618033988749881\\
293	-0.618033988749881\\
294	-0.618033988749881\\
295	-0.618033988749881\\
296	-0.61803398874988\\
297	-0.61803398874988\\
298	-0.61803398874988\\
299	-0.61803398874988\\
300	-0.61803398874988\\
301	-0.61803398874988\\
302	-0.61803398874988\\
303	-0.61803398874988\\
304	-0.61803398874988\\
305	-0.618033988749879\\
306	-0.618033988749879\\
307	-0.618033988749878\\
308	-0.618033988749878\\
309	-0.618033988749877\\
310	-0.618033988749877\\
311	-0.618033988749877\\
312	-0.618033988749875\\
313	-0.618033988749875\\
314	-0.618033988749875\\
315	-0.618033988749875\\
316	-0.618033988749875\\
317	-0.618033988749875\\
318	-0.618033988749874\\
319	-0.618033988749874\\
320	-0.618033988749874\\
321	-0.618033988749874\\
322	-0.618033988749873\\
323	-0.618033988749873\\
324	-0.618033988749872\\
325	-0.618033988749872\\
326	-0.618033988749872\\
327	-0.618033988749872\\
328	-0.618033988749872\\
329	-0.61803398874987\\
330	-0.61803398874987\\
331	-0.618033988749869\\
332	-0.618033988749869\\
333	-0.618033988749868\\
334	-0.618033988749867\\
335	-0.618033988749867\\
336	-0.618033988749867\\
337	-0.618033988749867\\
338	-0.618033988749865\\
339	-0.618033988749865\\
340	-0.618033988749865\\
341	-0.618033988749865\\
342	-0.618033988749864\\
343	-0.618033988749864\\
344	-0.618033988749864\\
345	-0.618033988749864\\
346	-0.618033988749864\\
347	-0.618033988749864\\
348	-0.618033988749862\\
349	-0.618033988749861\\
350	-0.618033988749861\\
351	-0.618033988749859\\
352	-0.618033988749858\\
353	-0.618033988749858\\
354	-0.618033988749856\\
355	-0.618033988749856\\
356	-0.618033988749856\\
357	-0.618033988749853\\
358	-0.618033988749853\\
359	-0.618033988749853\\
360	-0.618033988749853\\
361	-0.618033988749844\\
362	-0.618033988749844\\
363	-0.618033988749843\\
364	-0.618033988749843\\
365	-0.618033988749841\\
366	-0.618033988749841\\
367	-0.618033988749841\\
368	-0.618033988749836\\
369	-0.618033988749836\\
370	-0.618033988749832\\
371	-0.618033988749832\\
372	-0.618033988749831\\
373	-0.618033988749831\\
374	-0.618033988749831\\
375	-0.618033988749831\\
376	-0.618033988749826\\
377	-0.618033988749826\\
378	-0.61803398874982\\
379	-0.618033988749809\\
380	-0.618033988749809\\
381	-0.618033988749807\\
382	-0.618033988749807\\
383	-0.618033988749806\\
384	-0.618033988749806\\
385	-0.618033988749799\\
386	-0.618033988749793\\
387	-0.618033988749792\\
388	-0.618033988749792\\
389	-0.618033988749791\\
390	-0.618033988749791\\
391	-0.618033988749768\\
392	-0.618033988749768\\
393	-0.618033988749762\\
394	-0.618033988749761\\
395	-0.618033988749761\\
396	-0.618033988749759\\
397	-0.618033988749759\\
398	-0.618033988749757\\
399	-0.618033988749757\\
400	-0.618033988749729\\
401	-0.618033988749707\\
402	-0.618033988749707\\
403	-0.618033988749672\\
404	-0.618033988749672\\
405	-0.618033988749651\\
406	-0.618033988749639\\
407	-0.618033988749639\\
408	-0.618033988749578\\
409	-0.618033988749578\\
410	-0.618033988749556\\
411	-0.618033988749556\\
412	-0.618033988749489\\
413	-0.618033988749464\\
414	-0.618033988749464\\
415	-0.618033988749463\\
416	-0.618033988749463\\
417	-0.618033988749382\\
418	-0.618033988749242\\
419	-0.618033988749242\\
420	-0.618033988748972\\
421	-0.618033988748972\\
422	-0.618033988748931\\
423	-0.618033988748931\\
424	-0.618033988748873\\
425	-0.618033988748873\\
426	-0.618033988748838\\
427	-0.618033988748838\\
428	-0.618033988748483\\
429	-0.618033988748308\\
430	-0.618033988748308\\
431	-0.618033988745938\\
432	-0.618033988745938\\
433	-0.618033988744722\\
434	-0.618033988744722\\
435	-0.618033988737852\\
436	-0.618033988735979\\
437	-0.618033988734352\\
438	-0.618033988690418\\
439	-0.618033988616088\\
440	-0.618033988616088\\
441	-0.618033988595708\\
442	-0.511953340756401\\
443	-0.511290795568625\\
444	-0.51129079556839\\
445	-0.50803267406976\\
446	1.00746703585283\\
447	1.01280574550875\\
448	1.01280574550878\\
449	1.01461755735541\\
450	1.39510245973135\\
451	1.3971548066977\\
452	1.39715480669777\\
453	1.39726073792798\\
454	1.61803398860981\\
455	1.61803398860981\\
456	1.61803398861749\\
457	1.6180339886917\\
458	1.61803398873398\\
459	1.61803398873669\\
460	1.61803398873669\\
461	1.6180339887434\\
462	1.6180339887434\\
463	1.61803398874499\\
464	1.61803398874796\\
465	1.61803398874817\\
466	1.61803398874817\\
467	1.61803398874832\\
468	1.61803398874843\\
469	1.61803398874843\\
470	1.61803398874875\\
471	1.61803398874901\\
472	1.61803398874901\\
473	1.61803398874914\\
474	1.61803398874914\\
475	1.61803398874933\\
476	1.61803398874933\\
477	1.61803398874938\\
478	1.61803398874938\\
479	1.61803398874944\\
480	1.61803398874951\\
481	1.61803398874951\\
482	1.61803398874955\\
483	1.61803398874955\\
484	1.61803398874958\\
485	1.61803398874961\\
486	1.61803398874961\\
487	1.61803398874965\\
488	1.61803398874965\\
489	1.61803398874967\\
490	1.6180339887497\\
491	1.6180339887497\\
492	1.61803398874971\\
493	1.61803398874971\\
494	1.61803398874972\\
495	1.61803398874972\\
496	1.61803398874975\\
497	1.61803398874975\\
498	1.61803398874975\\
499	1.61803398874975\\
500	1.61803398874976\\
501	1.61803398874976\\
502	1.61803398874976\\
503	1.61803398874976\\
504	1.61803398874978\\
505	1.61803398874978\\
506	1.61803398874979\\
507	1.61803398874979\\
508	1.61803398874979\\
509	1.61803398874979\\
510	1.61803398874979\\
511	1.6180339887498\\
512	1.6180339887498\\
513	1.61803398874982\\
514	1.61803398874982\\
515	1.61803398874982\\
516	1.61803398874982\\
517	1.61803398874982\\
518	1.61803398874982\\
519	1.61803398874982\\
520	1.61803398874982\\
521	1.61803398874983\\
522	1.61803398874983\\
523	1.61803398874983\\
524	1.61803398874983\\
525	1.61803398874984\\
526	1.61803398874984\\
527	1.61803398874984\\
528	1.61803398874984\\
529	1.61803398874984\\
530	1.61803398874984\\
531	1.61803398874985\\
532	1.61803398874985\\
533	1.61803398874985\\
534	1.61803398874985\\
535	1.61803398874985\\
536	1.61803398874985\\
537	1.61803398874985\\
538	1.61803398874985\\
539	1.61803398874985\\
540	1.61803398874985\\
541	1.61803398874986\\
542	1.61803398874986\\
543	1.61803398874986\\
544	1.61803398874986\\
545	1.61803398874986\\
546	1.61803398874986\\
547	1.61803398874986\\
548	1.61803398874986\\
549	1.61803398874986\\
550	1.61803398874986\\
551	1.61803398874986\\
552	1.61803398874986\\
553	1.61803398874986\\
554	1.61803398874986\\
555	1.61803398874986\\
556	1.61803398874987\\
557	1.61803398874987\\
558	1.61803398874987\\
559	1.61803398874987\\
560	1.61803398874987\\
561	1.61803398874987\\
562	1.61803398874987\\
563	1.61803398874987\\
564	1.61803398874987\\
565	1.61803398874987\\
566	1.61803398874987\\
567	1.61803398874987\\
568	1.61803398874987\\
569	1.61803398874987\\
570	1.61803398874987\\
571	1.61803398874987\\
572	1.61803398874987\\
573	1.61803398874987\\
574	1.61803398874987\\
575	1.61803398874987\\
576	1.61803398874987\\
577	1.61803398874987\\
578	1.61803398874987\\
579	1.61803398874987\\
580	1.61803398874987\\
581	1.61803398874987\\
582	1.61803398874987\\
583	1.61803398874987\\
584	1.61803398874987\\
585	1.61803398874988\\
586	1.61803398874988\\
587	1.61803398874988\\
588	1.61803398874988\\
589	1.61803398874988\\
590	1.61803398874988\\
591	1.61803398874988\\
592	1.61803398874988\\
593	1.61803398874988\\
594	1.61803398874988\\
595	1.61803398874988\\
596	1.61803398874988\\
597	1.61803398874988\\
598	1.61803398874988\\
599	1.61803398874988\\
600	1.61803398874988\\
601	1.61803398874988\\
602	1.61803398874988\\
603	1.61803398874988\\
604	1.61803398874988\\
605	1.61803398874988\\
606	1.61803398874988\\
607	1.61803398874988\\
608	1.61803398874988\\
609	1.61803398874988\\
610	1.61803398874988\\
611	1.61803398874988\\
612	1.61803398874988\\
613	1.61803398874988\\
614	1.61803398874988\\
615	1.61803398874988\\
616	1.61803398874988\\
617	1.61803398874988\\
618	1.61803398874988\\
619	1.61803398874988\\
620	1.61803398874988\\
621	1.61803398874988\\
622	1.61803398874988\\
623	1.61803398874988\\
624	1.61803398874988\\
625	1.61803398874988\\
626	1.61803398874988\\
627	1.61803398874988\\
628	1.61803398874989\\
629	1.61803398874989\\
630	1.61803398874989\\
631	1.61803398874989\\
632	1.61803398874989\\
633	1.61803398874989\\
634	1.61803398874989\\
635	1.61803398874989\\
636	1.61803398874989\\
637	1.61803398874989\\
638	1.61803398874989\\
639	1.61803398874989\\
640	1.61803398874989\\
641	1.61803398874989\\
642	1.61803398874989\\
643	1.61803398874989\\
644	1.61803398874989\\
645	1.61803398874989\\
646	1.61803398874989\\
647	1.61803398874989\\
648	1.61803398874989\\
649	1.61803398874989\\
650	1.61803398874989\\
651	1.61803398874989\\
652	1.61803398874989\\
653	1.61803398874989\\
654	1.61803398874989\\
655	1.61803398874989\\
656	1.61803398874989\\
657	1.61803398874989\\
658	1.61803398874989\\
659	1.61803398874989\\
660	1.61803398874989\\
661	1.61803398874989\\
662	1.61803398874989\\
663	1.61803398874989\\
664	1.61803398874989\\
665	1.61803398874989\\
666	1.6180339887499\\
667	1.6180339887499\\
668	1.6180339887499\\
669	1.6180339887499\\
670	1.6180339887499\\
671	1.6180339887499\\
672	1.6180339887499\\
673	1.6180339887499\\
674	1.6180339887499\\
675	1.6180339887499\\
676	1.6180339887499\\
677	1.6180339887499\\
678	1.6180339887499\\
679	1.6180339887499\\
680	1.6180339887499\\
681	1.6180339887499\\
682	1.6180339887499\\
683	1.6180339887499\\
684	1.6180339887499\\
685	1.6180339887499\\
686	1.6180339887499\\
687	1.6180339887499\\
688	1.6180339887499\\
689	1.6180339887499\\
690	1.6180339887499\\
691	1.6180339887499\\
692	1.6180339887499\\
693	1.6180339887499\\
694	1.6180339887499\\
695	1.6180339887499\\
696	1.6180339887499\\
697	1.6180339887499\\
698	1.6180339887499\\
699	1.6180339887499\\
700	1.6180339887499\\
701	1.6180339887499\\
702	1.6180339887499\\
703	1.6180339887499\\
704	1.6180339887499\\
705	1.6180339887499\\
706	1.6180339887499\\
707	1.6180339887499\\
708	1.6180339887499\\
709	1.6180339887499\\
710	1.6180339887499\\
711	1.6180339887499\\
712	1.6180339887499\\
713	1.6180339887499\\
714	1.6180339887499\\
715	1.6180339887499\\
716	1.6180339887499\\
717	1.6180339887499\\
718	1.6180339887499\\
719	1.6180339887499\\
720	1.6180339887499\\
721	1.6180339887499\\
722	1.6180339887499\\
723	1.6180339887499\\
724	1.6180339887499\\
725	1.61803398874991\\
726	1.61803398874991\\
727	1.61803398874991\\
728	1.61803398874991\\
729	1.61803398874991\\
730	1.61803398874991\\
731	1.61803398874991\\
732	1.61803398874991\\
733	1.61803398874991\\
734	1.61803398874991\\
735	1.61803398874991\\
736	1.61803398874991\\
737	1.61803398874991\\
738	1.61803398874991\\
739	1.61803398874991\\
740	1.61803398874991\\
741	1.61803398874991\\
742	1.61803398874991\\
743	1.61803398874991\\
744	1.61803398874991\\
745	1.61803398874991\\
746	1.61803398874991\\
747	1.61803398874991\\
748	1.61803398874991\\
749	1.61803398874991\\
750	1.61803398874991\\
751	1.61803398874991\\
752	1.61803398874991\\
753	1.61803398874991\\
754	1.61803398874991\\
755	1.61803398874991\\
756	1.61803398874991\\
757	1.61803398874991\\
758	1.61803398874991\\
759	1.61803398874991\\
760	1.61803398874991\\
761	1.61803398874991\\
762	1.61803398874991\\
763	1.61803398874991\\
764	1.61803398874991\\
765	1.61803398874991\\
766	1.61803398874991\\
767	1.61803398874991\\
768	1.61803398874991\\
769	1.61803398874991\\
770	1.61803398874991\\
771	1.61803398874991\\
772	1.61803398874991\\
773	1.61803398874992\\
774	1.61803398874992\\
775	1.61803398874992\\
776	1.61803398874992\\
777	1.61803398874992\\
778	1.61803398874992\\
779	1.61803398874992\\
780	1.61803398874992\\
781	1.61803398874992\\
782	1.61803398874992\\
783	1.61803398874992\\
784	1.61803398874992\\
785	1.61803398874992\\
786	1.61803398874992\\
787	1.61803398874992\\
788	1.61803398874992\\
789	1.61803398874992\\
790	1.61803398874992\\
791	1.61803398874992\\
792	1.61803398874992\\
793	1.61803398874992\\
794	1.61803398874992\\
795	1.61803398874992\\
796	1.61803398874992\\
797	1.61803398874992\\
798	1.61803398874992\\
799	1.61803398874992\\
800	1.61803398874992\\
801	1.61803398874993\\
802	1.61803398874993\\
803	1.61803398874993\\
804	1.61803398874993\\
805	1.61803398874993\\
806	1.61803398874993\\
807	1.61803398874993\\
808	1.61803398874993\\
809	1.61803398874993\\
810	1.61803398874993\\
811	1.61803398874993\\
812	1.61803398874993\\
813	1.61803398874994\\
814	1.61803398874994\\
815	1.61803398874994\\
816	1.61803398874994\\
817	1.61803398874994\\
818	1.61803398874994\\
819	1.61803398874994\\
820	1.61803398874994\\
821	1.61803398874994\\
822	1.61803398874994\\
823	1.61803398874994\\
824	1.61803398874994\\
825	1.61803398874994\\
826	1.61803398874995\\
827	1.61803398874995\\
828	1.61803398874995\\
829	1.61803398874995\\
830	1.61803398874995\\
831	1.61803398874995\\
832	1.61803398874995\\
833	1.61803398874995\\
834	1.61803398874995\\
835	1.61803398874995\\
836	1.61803398874996\\
837	1.61803398874996\\
838	1.61803398874996\\
839	1.61803398874996\\
840	1.61803398874996\\
841	1.61803398874996\\
842	1.61803398874997\\
843	1.61803398874997\\
844	1.61803398874998\\
845	1.61803398874998\\
846	1.61803398874998\\
847	1.61803398874999\\
848	1.61803398874999\\
849	1.61803398875\\
850	1.61803398875\\
851	1.61803398875\\
852	1.61803398875\\
853	1.61803398875001\\
854	1.61803398875001\\
855	1.61803398875001\\
856	1.61803398875001\\
857	1.61803398875002\\
858	1.61803398875005\\
859	1.61803398875005\\
860	1.61803398875005\\
861	1.61803398875005\\
862	1.61803398875005\\
863	1.61803398875008\\
864	1.61803398875009\\
865	1.61803398875009\\
866	1.61803398875009\\
867	1.61803398875012\\
868	1.61803398875012\\
869	1.61803398875014\\
870	1.61803398875014\\
871	1.61803398875016\\
872	1.61803398875023\\
873	1.61803398875023\\
874	1.61803398875026\\
875	1.61803398875026\\
876	1.61803398875033\\
877	1.61803398875033\\
878	1.61803398875041\\
879	1.61803398875041\\
880	1.61803398875047\\
881	1.61803398875047\\
882	1.61803398875066\\
883	1.61803398875069\\
884	1.61803398875069\\
885	1.61803398875071\\
886	1.61803398875071\\
887	1.61803398875327\\
888	1.61803398875327\\
889	1.61803398876087\\
890	1.61803398876157\\
891	1.96790466739907\\
892	1.96880799136228\\
893	1.96880799136252\\
894	1.97636008977042\\
};
\addlegendentry{$P_{ideal}$}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-0.780726554804959\\
2	-0.780719375465724\\
3	-0.780719375465709\\
4	-0.780719375465646\\
5	-0.780604723013849\\
6	-0.780589424542889\\
7	-0.780589424542876\\
8	-0.780327806341936\\
9	-0.780263520219482\\
10	-0.780263520219458\\
11	-0.780263520219421\\
12	-0.780068207315385\\
13	-0.780017899623785\\
14	-0.780017899623778\\
15	-0.779528044814649\\
16	-0.77935389831984\\
17	-0.779353898319815\\
18	-0.779353898319808\\
19	-0.779127420558988\\
20	-0.779040696992806\\
21	-0.77904069699279\\
22	-0.778317605446835\\
23	-0.777994670279227\\
24	-0.777994670279148\\
25	-0.777994670279139\\
26	-0.777755833043521\\
27	-0.777641665013962\\
28	-0.777641665013951\\
29	-0.776688199681991\\
30	-0.776192035356873\\
31	-0.776192035356854\\
32	-0.776192035356831\\
33	-0.775948112324134\\
34	-0.775814348173261\\
35	-0.775814348173254\\
36	-0.774634122261009\\
37	-0.773954182233168\\
38	-0.773954182233103\\
39	-0.773954182233103\\
40	-0.77370682017525\\
41	-0.773560038583861\\
42	-0.773560038583861\\
43	-0.772160231983525\\
44	-0.771291224046752\\
45	-0.7712912240467\\
46	-0.7712912240467\\
47	-0.771041742241304\\
48	-0.770885203365002\\
49	-0.770885203364973\\
50	-0.76927083311918\\
51	-0.768215118483705\\
52	-0.768215118483705\\
53	-0.768215118483662\\
54	-0.767963219205266\\
55	-0.767799841870246\\
56	-0.767799841870228\\
57	-0.765979770084153\\
58	-0.764739573768365\\
59	-0.764739573768355\\
60	-0.764739573768355\\
61	-0.764485746253588\\
62	-0.764316576707796\\
63	-0.764316576707796\\
64	-0.762296842417681\\
65	-0.760879941568902\\
66	-0.760879941568871\\
67	-0.760879941568871\\
68	-0.760623666424096\\
69	-0.760450137858958\\
70	-0.760450137858935\\
71	-0.758241088515093\\
72	-0.756653097982168\\
73	-0.756653097982168\\
74	-0.756653097982164\\
75	-0.756394691942462\\
76	-0.756217036044826\\
77	-0.756217036044816\\
78	-0.753825803975153\\
79	-0.752077313906199\\
80	-0.752077313906177\\
81	-0.752077313906171\\
82	-0.751816266490755\\
83	-0.751635324229223\\
84	-0.751635324229223\\
85	-0.749073616707965\\
86	-0.747172116238859\\
87	-0.747172116238819\\
88	-0.747172116238781\\
89	-0.746908705425732\\
90	-0.746724399488398\\
91	-0.746724399488388\\
92	-0.744000344164016\\
93	-0.741958141457813\\
94	-0.741958141457813\\
95	-0.741958141457808\\
96	-0.741691901979604\\
97	-0.741504822948608\\
98	-0.741504822948592\\
99	-0.738631272572911\\
100	-0.736456983234017\\
101	-0.736456983234003\\
102	-0.736456983233988\\
103	-0.736188197690657\\
104	-0.735998147564173\\
105	-0.73599814756416\\
106	-0.732984005274472\\
107	-0.730691035804796\\
108	-0.73069103580477\\
109	-0.730691035804741\\
110	-0.730419286173454\\
111	-0.730226749349085\\
112	-0.730226749349063\\
113	-0.727085743837416\\
114	-0.724683334887023\\
115	-0.724683334887\\
116	-0.724683334886992\\
117	-0.724408927970342\\
118	-0.724213660584612\\
119	-0.724213660584608\\
120	-0.720955187693791\\
121	-0.718457397931524\\
122	-0.718457397931524\\
123	-0.718457397931521\\
124	-0.718179956902052\\
125	-0.717982405013477\\
126	-0.71798240501346\\
127	-0.714620776583544\\
128	-0.712037065516151\\
129	-0.712037065516132\\
130	-0.712037065516081\\
131	-0.711756931860487\\
132	-0.711556835800534\\
133	-0.711556835800532\\
134	-0.70810163156697\\
135	-0.705446345638012\\
136	-0.705446345638012\\
137	-0.705446345637997\\
138	-0.705163174763029\\
139	-0.70496097742788\\
140	-0.704960977427866\\
141	-0.70142679943152\\
142	-0.698709262599537\\
143	-0.698709262599537\\
144	-0.698709262599508\\
145	-0.69842343664515\\
146	-0.698218872862277\\
147	-0.698218872862272\\
148	-0.69461517443567\\
149	-0.691849712082041\\
150	-0.691849712082021\\
151	-0.691849712082021\\
152	-0.691560907909924\\
153	-0.69135443737302\\
154	-0.691354437373013\\
155	-0.687695835654041\\
156	-0.684891323876851\\
157	-0.68489132387684\\
158	-0.68489132387683\\
159	-0.684599967792742\\
160	-0.684391320331809\\
161	-0.684391320331803\\
162	-0.680686848274029\\
163	-0.677857333587321\\
164	-0.677857333587304\\
165	-0.677857333587304\\
166	-0.677563111519061\\
167	-0.677352776221752\\
168	-0.677352776221745\\
169	-0.673616823347404\\
170	-0.670770464439118\\
171	-0.670770464439094\\
172	-0.670770464439086\\
173	-0.67047384922394\\
174	-0.670261545935411\\
175	-0.670261545935404\\
176	-0.666502460244524\\
177	-0.663652820140615\\
178	-0.663652820140611\\
179	-0.663652820140578\\
180	-0.66335349276383\\
181	-0.663139749265159\\
182	-0.663139749265159\\
183	-0.659371493739156\\
184	-0.656525789526108\\
185	-0.65652578952609\\
186	-0.65652578952609\\
187	-0.656224271662777\\
188	-0.656008789291676\\
189	-0.65600878929166\\
190	-0.652238800667867\\
191	-0.649409963497036\\
192	-0.649409963497008\\
193	-0.649409963497008\\
194	-0.649105915432067\\
195	-0.648889269167088\\
196	-0.648889269167072\\
197	-0.645130936888968\\
198	-0.642325064558033\\
199	-0.642325064558033\\
200	-0.64232506455801\\
201	-0.642019060105034\\
202	-0.641800921574854\\
203	-0.64180092157485\\
204	-0.63806058777152\\
205	-0.6352898890291\\
206	-0.635289889029093\\
207	-0.635289889029064\\
208	-0.634981549963765\\
209	-0.634762550937006\\
210	-0.634762550937004\\
211	-0.631052941306229\\
212	-0.628322261809571\\
213	-0.628322261809555\\
214	-0.628322261809535\\
215	-0.628012219500372\\
216	-0.627791988235137\\
217	-0.627791988235133\\
218	-0.624118210521398\\
219	-0.621439003378022\\
220	-0.621439003378015\\
221	-0.621439003378015\\
222	-0.621126820642696\\
223	-0.620906058122584\\
224	-0.620906058122579\\
225	-0.617280142710697\\
226	-0.614655908539849\\
227	-0.614655908539849\\
228	-0.614655908539834\\
229	-0.614342283121896\\
230	-0.6141205578331\\
231	-0.6141205578331\\
232	-0.610546278660747\\
233	-0.60798773628286\\
234	-0.607987736282854\\
235	-0.607987736282844\\
236	-0.607672147909215\\
237	-0.607450247242584\\
238	-0.607450247242581\\
239	-0.603938965920003\\
240	-0.601448209976195\\
241	-0.601448209976179\\
242	-0.601448209976179\\
243	-0.601131436590164\\
244	-0.600908849315306\\
245	-0.600908849315306\\
246	-0.597462940359964\\
247	-0.595050027046556\\
248	-0.595050027046545\\
249	-0.59505002704654\\
250	-0.594731435721043\\
251	-0.594509060067665\\
252	-0.594509060067653\\
253	-0.591139298992262\\
254	-0.58880487719258\\
255	-0.588804877192579\\
256	-0.588804877192579\\
257	-0.588485347060589\\
258	-0.588262567110552\\
259	-0.588262567110545\\
260	-0.584969887973968\\
261	-0.582723468149757\\
262	-0.582723468149752\\
263	-0.582723468149736\\
264	-0.582402215794926\\
265	-0.582180075785847\\
266	-0.582180075785846\\
267	-0.578974804647431\\
268	-0.576815557994749\\
269	-0.576815557994749\\
270	-0.576815557994743\\
271	-0.576493595040231\\
272	-0.576271341892425\\
273	-0.576271341892419\\
274	-0.573152944670747\\
275	-0.5710899929774\\
276	-0.571089992977388\\
277	-0.571089992977388\\
278	-0.570766334809843\\
279	-0.570545210000069\\
280	-0.570545210000064\\
281	-0.567523752977918\\
282	-0.56555474988712\\
283	-0.565554749887105\\
284	-0.565554749887096\\
285	-0.56523058711633\\
286	-0.565009656374952\\
287	-0.565009656374933\\
288	-0.56208311052182\\
289	-0.560216981996915\\
290	-0.56021698199691\\
291	-0.56021698199691\\
292	-0.559891057691205\\
293	-0.559671835583583\\
294	-0.559671835583578\\
295	-0.556850252049104\\
296	-0.555083067678545\\
297	-0.555083067678534\\
298	-0.555083067678534\\
299	-0.554756821135101\\
300	-0.554538129904004\\
301	-0.554538129904003\\
302	-0.551817945852451\\
303	-0.550158660843343\\
304	-0.550158660843342\\
305	-0.550158660843329\\
306	-0.549830458605907\\
307	-0.549614200748716\\
308	-0.549614200748715\\
309	-0.547005758423075\\
310	-0.5454487424328\\
311	-0.545448742432797\\
312	-0.545448742432797\\
313	-0.545120379175448\\
314	-0.54490504139523\\
315	-0.544905041395228\\
316	-0.542403181271412\\
317	-0.540957672256813\\
318	-0.540957672256813\\
319	-0.540957672256812\\
320	-0.540626978698476\\
321	-0.540415030425781\\
322	-0.540415030425777\\
323	-0.538030766816057\\
324	-0.536689240554797\\
325	-0.536689240554797\\
326	-0.536689240554788\\
327	-0.536358535356213\\
328	-0.536147985400995\\
329	-0.536147985400991\\
330	-0.533874467344422\\
331	-0.532646718731428\\
332	-0.532646718731423\\
333	-0.532646718731421\\
334	-0.53231304268574\\
335	-0.532107216438909\\
336	-0.532107216438905\\
337	-0.529956606871214\\
338	-0.528832908794448\\
339	-0.528832908794448\\
340	-0.528832908794442\\
341	-0.52849938271408\\
342	-0.5282955795512\\
343	-0.5282955795512\\
344	-0.526259214069061\\
345	-0.525250191093563\\
346	-0.525250191093557\\
347	-0.525250191093551\\
348	-0.524912642484306\\
349	-0.524715529821659\\
350	-0.524715529821653\\
351	-0.522807317435696\\
352	-0.521900570026987\\
353	-0.521900570026983\\
354	-0.52190057002698\\
355	-0.521563406512712\\
356	-0.521369174829251\\
357	-0.521369174829248\\
358	-0.519578526731198\\
359	-0.518785717444427\\
360	-0.518785717444424\\
361	-0.518785717444424\\
362	-0.518442816502111\\
363	-0.518258329169649\\
364	-0.518258329169642\\
365	-0.516601627554757\\
366	-0.515907013530607\\
367	-0.515907013530605\\
368	-0.515907013530602\\
369	-0.515564972656077\\
370	-0.51538457159419\\
371	-0.515384571594185\\
372	-0.513849324657424\\
373	-0.513265585003436\\
374	-0.513265585003433\\
375	-0.513265585003429\\
376	-0.512915001078871\\
377	-0.512749307283447\\
378	-0.512749307283441\\
379	-0.511355131675722\\
380	-0.51086234050355\\
381	-0.510862340503546\\
382	-0.510862340503544\\
383	-0.510513820756122\\
384	-0.510353839258788\\
385	-0.510353839258781\\
386	-0.509086781731389\\
387	-0.50869800308853\\
388	-0.508698003088526\\
389	-0.508698003088526\\
390	-0.508336434500428\\
391	-0.508199455052254\\
392	-0.508199455052251\\
393	-0.507082655730613\\
394	-0.506773139775448\\
395	-0.506773139775447\\
396	-0.506773139775446\\
397	-0.506417103977777\\
398	-0.506287537385595\\
399	-0.506287537385595\\
400	-0.505306868549327\\
401	-0.505088188099611\\
402	-0.505088188099611\\
403	-0.505088188099609\\
404	-0.504712716899652\\
405	-0.504619709551086\\
406	-0.504619709551084\\
407	-0.503799945901211\\
408	-0.503643479676408\\
409	-0.503643479676407\\
410	-0.503643479676407\\
411	-0.503284050083281\\
412	-0.503198022600794\\
413	-0.503198022600791\\
414	-0.50252679138635\\
415	-0.502439260767088\\
416	-0.502439260767084\\
417	-0.502439260767081\\
418	-0.502055553727355\\
419	-0.502025166200954\\
420	-0.502025166200951\\
421	-0.501521379749852\\
422	-0.501475709858881\\
423	-0.501475709858877\\
424	-0.501475709858877\\
425	-0.50113781507709\\
426	-0.501104581353758\\
427	-0.501104581353749\\
428	-0.500758824802732\\
429	-0.500752952275523\\
430	-0.500752952275521\\
431	-0.500752952275516\\
432	-0.500439806494892\\
433	-0.50043980649489\\
434	-0.500398646024856\\
435	-0.500271071834407\\
436	-0.500271071834406\\
437	-0.500271071834393\\
438	-0.500242610338625\\
439	-0.500030119532573\\
440	-0.500030119532509\\
441	-0.500030119532496\\
442	-0.495654978582293\\
443	-0.495485384754728\\
444	-0.495485384754726\\
445	-0.494250988252385\\
446	1.28085781177761\\
447	1.28086996611754\\
448	1.28086996611761\\
449	1.28086996611761\\
450	1.28105564304513\\
451	1.28108081633159\\
452	1.28108081633159\\
453	1.28150873261437\\
454	1.2816182918801\\
455	1.2816182918801\\
456	1.28161829188014\\
457	1.28192907654708\\
458	1.28201407801819\\
459	1.28201407801819\\
460	1.28281972219439\\
461	1.28311413102042\\
462	1.28311413102046\\
463	1.28311413102047\\
464	1.28347565028122\\
465	1.28361660030396\\
466	1.28361660030398\\
467	1.28480489583639\\
468	1.28535584908467\\
469	1.28535584908468\\
470	1.28535584908475\\
471	1.28573288779249\\
472	1.28592139214569\\
473	1.2859213921457\\
474	1.28750109838599\\
475	1.28834097033756\\
476	1.28834097033761\\
477	1.28834097033762\\
478	1.28873058370616\\
479	1.28894677313762\\
480	1.28894677313763\\
481	1.29090332147084\\
482	1.2920661493354\\
483	1.2920661493354\\
484	1.29206614933543\\
485	1.29245945082493\\
486	1.29270039396428\\
487	1.29270039396428\\
488	1.2950450491863\\
489	1.29652713375018\\
490	1.2965271337502\\
491	1.29652713375023\\
492	1.2969293167463\\
493	1.29718368941756\\
494	1.29718368941758\\
495	1.29989622696163\\
496	1.30171871906628\\
497	1.30171871906633\\
498	1.30171871906635\\
499	1.30212457158437\\
500	1.30239446352655\\
501	1.30239446352659\\
502	1.30549012070226\\
503	1.3076346959166\\
504	1.3076346959166\\
505	1.30763469591665\\
506	1.30804978391925\\
507	1.308328156261\\
508	1.30832815626102\\
509	1.3117828319851\\
510	1.31426779097111\\
511	1.31426779097113\\
512	1.31426779097114\\
513	1.31468783004979\\
514	1.31497842799229\\
515	1.31497842799232\\
516	1.31881019816534\\
517	1.32160960242781\\
518	1.32160960242781\\
519	1.32160960242781\\
520	1.3220399342348\\
521	1.32233741414344\\
522	1.32233741414346\\
523	1.32651807122403\\
524	1.32965053128133\\
525	1.32965053128133\\
526	1.32965053128135\\
527	1.33008711979589\\
528	1.33039581916738\\
529	1.33039581916738\\
530	1.33494596890903\\
531	1.338379709663\\
532	1.33837970966303\\
533	1.33837970966307\\
534	1.33882777394208\\
535	1.33914292928465\\
536	1.33914292928467\\
537	1.34402940292105\\
538	1.34778492764452\\
539	1.34778492764452\\
540	1.34778492764453\\
541	1.34824028792196\\
542	1.34856658190187\\
543	1.34856658190188\\
544	1.35381299183375\\
545	1.35785255998073\\
546	1.35785255998078\\
547	1.35785255998078\\
548	1.35832048064138\\
549	1.35865311000894\\
550	1.35865311000894\\
551	1.36421986096525\\
552	1.36856749432902\\
553	1.36856749432905\\
554	1.36856749432909\\
555	1.36904325150731\\
556	1.36938726961805\\
557	1.36938726961807\\
558	1.37530228174566\\
559	1.37991306251847\\
560	1.37991306251847\\
561	1.37991306251849\\
562	1.3804021234266\\
563	1.38075215133357\\
564	1.38075215133358\\
565	1.38696693130565\\
566	1.39187097645462\\
567	1.39187097645462\\
568	1.39187097645465\\
569	1.39236747216955\\
570	1.39272906932042\\
571	1.39272906932044\\
572	1.39927841196538\\
573	1.40442127022576\\
574	1.4044212702258\\
575	1.40442127022583\\
576	1.40493094869117\\
577	1.40529740674933\\
578	1.40529740674934\\
579	1.4121193120146\\
580	1.41754224992907\\
581	1.4175422499291\\
582	1.4175422499291\\
583	1.41805685208126\\
584	1.41843436295971\\
585	1.41843436295972\\
586	1.42557553862392\\
587	1.43121045265596\\
588	1.43121045265598\\
589	1.43121045265599\\
590	1.43173557760662\\
591	1.43211445193283\\
592	1.43211445193285\\
593	1.43948881984242\\
594	1.44540061596712\\
595	1.44540061596714\\
596	1.44540061596715\\
597	1.44592181819843\\
598	1.44630828141852\\
599	1.44630828141854\\
600	1.45398466571826\\
601	1.46008565904952\\
602	1.46008565904954\\
603	1.46008565904955\\
604	1.46060368454367\\
605	1.46097880179809\\
606	1.4609788017981\\
607	1.46880842582109\\
608	1.47523667658483\\
609	1.47523667658483\\
610	1.47523667658483\\
611	1.47570720624777\\
612	1.47606531547636\\
613	1.47606531547638\\
614	1.48412764855816\\
615	1.4908229461716\\
616	1.4908229461716\\
617	1.49082294617163\\
618	1.4911325481225\\
619	1.49135677633524\\
620	1.49135677633524\\
621	1.49848378133058\\
622	1.50265579201212\\
623	1.50310694978822\\
624	1.50310694978823\\
625	1.5051245604334\\
626	1.50681194994112\\
627	1.50681194994115\\
628	1.50681194994117\\
629	1.50891294160268\\
630	1.50943424366953\\
631	1.50943424366953\\
632	1.51711289250045\\
633	1.52316941078863\\
634	1.52316941078866\\
635	1.52316941078868\\
636	1.52411164481087\\
637	1.52475536318714\\
638	1.52475536318715\\
639	1.53355433840983\\
640	1.53985934341857\\
641	1.53985934341857\\
642	1.5398593434186\\
643	1.54073185253493\\
644	1.54131175559312\\
645	1.54131175559313\\
646	1.55023490962226\\
647	1.55684412017784\\
648	1.55684412017788\\
649	1.55684412017788\\
650	1.55767872517158\\
651	1.55826643426517\\
652	1.55826643426517\\
653	1.56742765920322\\
654	1.57408455142945\\
655	1.57408455142948\\
656	1.57408455142948\\
657	1.57492829380623\\
658	1.57550820404908\\
659	1.5755082040491\\
660	1.58474934024509\\
661	1.59153998000971\\
662	1.59153998000971\\
663	1.59153998000973\\
664	1.59238343310736\\
665	1.59297868307089\\
666	1.59297868307089\\
667	1.60237828693272\\
668	1.60916838911655\\
669	1.60916838911657\\
670	1.60916838911657\\
671	1.61003168039544\\
672	1.61062935644931\\
673	1.61062935644931\\
674	1.62007882066508\\
675	1.62692652280129\\
676	1.62692652280131\\
677	1.62692652280132\\
678	1.62779944465351\\
679	1.62841398534492\\
680	1.62841398534495\\
681	1.63796580223587\\
682	1.64477001808268\\
683	1.64477001808269\\
684	1.6447700180827\\
685	1.64566624860334\\
686	1.64628661146174\\
687	1.64628661146175\\
688	1.65585029219477\\
689	1.66265354757579\\
690	1.66265354757579\\
691	1.6626535475758\\
692	1.66356349184518\\
693	1.66420094843631\\
694	1.66420094843633\\
695	1.67381499142433\\
696	1.68053097142669\\
697	1.6805309714267\\
698	1.68053097142672\\
699	1.68146584500279\\
700	1.68211022146458\\
701	1.68211022146461\\
702	1.69169304002012\\
703	1.69835549727101\\
704	1.69835549727102\\
705	1.69835549727103\\
706	1.69930601733614\\
707	1.69996718119445\\
708	1.69996718119446\\
709	1.70954929386344\\
710	1.71607984688718\\
711	1.71607984688721\\
712	1.71607984688721\\
713	1.71705623354597\\
714	1.71772419557765\\
715	1.71772419557766\\
716	1.72722873891303\\
717	1.73365642819419\\
718	1.7336564281942\\
719	1.7336564281942\\
720	1.73464930602468\\
721	1.73533338058514\\
722	1.73533338058514\\
723	1.74478644509594\\
724	1.7510375112449\\
725	1.7510375112449\\
726	1.7510375112449\\
727	1.75205691175832\\
728	1.75274675181874\\
729	1.75274675181877\\
730	1.76207383713952\\
731	1.7681754068896\\
732	1.7681754068896\\
733	1.76817540688962\\
734	1.76921145764076\\
735	1.76991638773211\\
736	1.76991638773212\\
737	1.77914161461502\\
738	1.78502264682422\\
739	1.78502264682422\\
740	1.78502264682423\\
741	1.78608581520175\\
742	1.78679459906039\\
743	1.7867945990604\\
744	1.79584423134233\\
745	1.80153216379342\\
746	1.80153216379342\\
747	1.80153216379343\\
748	1.80261163436026\\
749	1.80333410092722\\
750	1.80333410092724\\
751	1.81223222678307\\
752	1.81765747078689\\
753	1.81765747078689\\
754	1.8176574707869\\
755	1.81876479057984\\
756	1.81948818504508\\
757	1.81948818504509\\
758	1.82816052057317\\
759	1.83335283814172\\
760	1.83335283814173\\
761	1.83335283814173\\
762	1.83447568628049\\
763	1.83521088991462\\
764	1.83521088991462\\
765	1.84368317558564\\
766	1.84857346754712\\
767	1.84857346754714\\
768	1.84857346754714\\
769	1.8497252856778\\
770	1.85045716716186\\
771	1.85045716716187\\
772	1.85865327004959\\
773	1.86327566203167\\
774	1.86327566203168\\
775	1.86327566203169\\
776	1.86444182811988\\
777	1.86518304220835\\
778	1.86518304220837\\
779	1.87313191258239\\
780	1.87741699109995\\
781	1.87741699109996\\
782	1.87741699109997\\
783	1.8786140193777\\
784	1.8793457673674\\
785	1.87934576736741\\
786	1.88696792935168\\
787	1.89095645027018\\
788	1.89095645027019\\
789	1.89095645027021\\
790	1.89216618302815\\
791	1.89290396517517\\
792	1.89290396517517\\
793	1.90023302257574\\
794	1.90385461434679\\
795	1.9038546143468\\
796	1.90385461434681\\
797	1.90509849790429\\
798	1.90581775922857\\
799	1.90581775922858\\
800	1.91276904447773\\
801	1.91607378384028\\
802	1.91607378384029\\
803	1.9160737838403\\
804	1.91732804894422\\
805	1.91804888889227\\
806	1.91804888889228\\
807	1.92466183327572\\
808	1.92757812402021\\
809	1.92757812402022\\
810	1.92757812402023\\
811	1.92887227940892\\
812	1.92956080275513\\
813	1.92956080275514\\
814	1.93574328988367\\
815	1.93833379615546\\
816	1.93833379615547\\
817	1.93833379615547\\
818	1.9396346819897\\
819	1.94031872335469\\
820	1.9403187233547\\
821	1.94611640943814\\
822	1.94830908055779\\
823	1.9483090805578\\
824	1.9483090805578\\
825	1.94965978480512\\
826	1.95028967199196\\
827	1.95028967199197\\
828	1.95560072405417\\
829	1.9574744911013\\
830	1.95747449110131\\
831	1.95747449110131\\
832	1.95882498516329\\
833	1.95944243686361\\
834	1.95944243686361\\
835	1.96431720662598\\
836	1.96580288094029\\
837	1.96580288094029\\
838	1.9658028809403\\
839	1.96721967484889\\
840	1.96774745980618\\
841	1.96774745980618\\
842	1.97207416413291\\
843	1.97326953919282\\
844	1.97326953919283\\
845	1.97326953919283\\
846	1.97466971723834\\
847	1.97517660743133\\
848	1.97517660743135\\
849	1.97900529631978\\
850	1.97985227839613\\
851	1.97985227839614\\
852	1.97985227839614\\
853	1.98134209447537\\
854	1.981702786685\\
855	1.981702786685\\
856	1.98492021198937\\
857	1.98553151257412\\
858	1.98553151257413\\
859	1.98553151257414\\
860	1.98695975134015\\
861	1.98729938305557\\
862	1.98729938305557\\
863	1.98994814299498\\
864	1.99029032578635\\
865	1.99029032578635\\
866	1.99029032578636\\
867	1.9918236550141\\
868	1.9919396066038\\
869	1.99193960660381\\
870	1.99393526903073\\
871	1.99411453105335\\
872	1.99411453105335\\
873	1.99411453105336\\
874	1.99546445208043\\
875	1.9955962497896\\
876	1.99559624978962\\
877	1.9969704663334\\
878	1.99699271957487\\
879	1.99699271957488\\
880	1.99699271957489\\
881	1.99824453344212\\
882	1.99824453344212\\
883	1.99841012250395\\
884	1.99891630017373\\
885	1.99891630017375\\
886	1.99891630017378\\
887	1.99903098753303\\
888	1.99987952888061\\
889	1.99987952888061\\
890	1.99987952888066\\
891	2.01801765150023\\
892	2.01866941413439\\
893	2.01866941413439\\
894	2.02360795295944\\
};
\addlegendentry{$P_{diag/Schur}$}

\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-3.2360345865643\\
2	-2.39440134331522\\
3	-2.39440134331519\\
4	-2.21745685102166\\
5	-0.780719772929448\\
6	-0.780719375465704\\
7	-0.780719375465704\\
8	-0.780719375465676\\
9	-0.780552047855519\\
10	-0.780550854593743\\
11	-0.780550854593743\\
12	-0.780267075112686\\
13	-0.780263520219457\\
14	-0.780263520219457\\
15	-0.780263520219385\\
16	-0.779879631417169\\
17	-0.779875271075309\\
18	-0.779875271075309\\
19	-0.779363672709806\\
20	-0.779353898319781\\
21	-0.779353898319756\\
22	-0.779353898319742\\
23	-0.778763285019373\\
24	-0.77875284254886\\
25	-0.77875284254886\\
26	-0.778013454479016\\
27	-0.777994670279172\\
28	-0.777994670279172\\
29	-0.777994670279157\\
30	-0.777205680659283\\
31	-0.777188786457462\\
32	-0.777188786457462\\
33	-0.776222377060178\\
34	-0.776192035356934\\
35	-0.776192035356884\\
36	-0.776192035356854\\
37	-0.775217551613165\\
38	-0.775190221252257\\
39	-0.775190221252257\\
40	-0.77399790848995\\
41	-0.773954182233195\\
42	-0.773954182233125\\
43	-0.77395418223311\\
44	-0.772801760327206\\
45	-0.772766006397031\\
46	-0.772766006397006\\
47	-0.771349842221474\\
48	-0.771291224046751\\
49	-0.771291224046729\\
50	-0.771291224046698\\
51	-0.769975169189038\\
52	-0.769926572581532\\
53	-0.769926572581501\\
54	-0.768288859969918\\
55	-0.768215118483695\\
56	-0.768215118483695\\
57	-0.768215118483684\\
58	-0.766741207149361\\
59	-0.766683764799678\\
60	-0.766683764799678\\
61	-0.764828264735788\\
62	-0.764739573768387\\
63	-0.764739573768376\\
64	-0.764739573768336\\
65	-0.763120254560197\\
66	-0.763050718427962\\
67	-0.763050718427962\\
68	-0.760981786447157\\
69	-0.760879941568934\\
70	-0.760879941568934\\
71	-0.760879941568907\\
72	-0.759118635708698\\
73	-0.75904178048108\\
74	-0.759041780481066\\
75	-0.756765726656692\\
76	-0.756653097982227\\
77	-0.756653097982227\\
78	-0.756653097982207\\
79	-0.754757085893984\\
80	-0.754672476254595\\
81	-0.754672476254592\\
82	-0.752196872503768\\
83	-0.752077313906204\\
84	-0.752077313906184\\
85	-0.752077313906135\\
86	-0.750047465553753\\
87	-0.749959509128661\\
88	-0.749959509128646\\
89	-0.747294003960096\\
90	-0.747172116238822\\
91	-0.747172116238797\\
92	-0.747172116238771\\
93	-0.745009031466803\\
94	-0.744920772595307\\
95	-0.744920772595293\\
96	-0.742076832090921\\
97	-0.741958141457855\\
98	-0.741958141457855\\
99	-0.741958141457819\\
100	-0.739660163269959\\
101	-0.739575351339137\\
102	-0.739575351339128\\
103	-0.736566240791907\\
104	-0.73645698323406\\
105	-0.736456983234016\\
106	-0.736456983233989\\
107	-0.734019130552337\\
108	-0.733943492449523\\
109	-0.733943492449523\\
110	-0.73078431338234\\
111	-0.730691035804789\\
112	-0.730691035804765\\
113	-0.730691035804705\\
114	-0.728109113811775\\
115	-0.728046536140957\\
116	-0.728046536140957\\
117	-0.724753732460998\\
118	-0.724683334887\\
119	-0.724683334887\\
120	-0.724683334886941\\
121	-0.721950036551118\\
122	-0.721906804378585\\
123	-0.721906804378578\\
124	-0.718498073990411\\
125	-0.718457397931531\\
126	-0.718457397931523\\
127	-0.718457397931492\\
128	-0.715565773135803\\
129	-0.715547452924968\\
130	-0.715547452924957\\
131	-0.712041297247361\\
132	-0.71203706551611\\
133	-0.712037065516098\\
134	-0.712037065516046\\
135	-0.708992296395579\\
136	-0.708992296395552\\
137	-0.708981795495161\\
138	-0.705446345638065\\
139	-0.705446345638048\\
140	-0.705446345638048\\
141	-0.705407683877655\\
142	-0.702265617109764\\
143	-0.702265617109757\\
144	-0.702217348745089\\
145	-0.698709262599579\\
146	-0.698709262599555\\
147	-0.698709262599537\\
148	-0.698621450831316\\
149	-0.695391967729884\\
150	-0.695391967729884\\
151	-0.695307499046731\\
152	-0.691849712082018\\
153	-0.691849712082001\\
154	-0.691849712082001\\
155	-0.691707333087349\\
156	-0.688395975880167\\
157	-0.688395975880167\\
158	-0.688261655663522\\
159	-0.684891323876872\\
160	-0.684891323876825\\
161	-0.684891323876799\\
162	-0.684688176025539\\
163	-0.681302156884051\\
164	-0.681302156884042\\
165	-0.681127680311979\\
166	-0.677857333587331\\
167	-0.677857333587331\\
168	-0.677857333587297\\
169	-0.677589684623727\\
170	-0.674134738892089\\
171	-0.674134738892084\\
172	-0.673901147101292\\
173	-0.670770464439107\\
174	-0.670770464439087\\
175	-0.670770464439087\\
176	-0.670431133231238\\
177	-0.666917503168382\\
178	-0.666917503168362\\
179	-0.666644331858876\\
180	-0.663652820140616\\
181	-0.663652820140588\\
182	-0.663652820140571\\
183	-0.663240518542387\\
184	-0.659673641177874\\
185	-0.659673641177861\\
186	-0.659336906734097\\
187	-0.656525789526132\\
188	-0.656525789526108\\
189	-0.656525789526091\\
190	-0.656030857626865\\
191	-0.65242562930935\\
192	-0.652425629309339\\
193	-0.652055161489912\\
194	-0.64940996349705\\
195	-0.649409963497011\\
196	-0.649409963497011\\
197	-0.64883453996467\\
198	-0.645195121497204\\
199	-0.645195121497204\\
200	-0.644763087151622\\
201	-0.642325064558001\\
202	-0.642325064558001\\
203	-0.642325064557985\\
204	-0.641655200036761\\
205	-0.638002859598843\\
206	-0.638002859598843\\
207	-0.637548414057138\\
208	-0.635289889029068\\
209	-0.635289889029068\\
210	-0.635289889029057\\
211	-0.634532507554203\\
212	-0.630868601084948\\
213	-0.630868601084942\\
214	-0.630361965054819\\
215	-0.628322261809561\\
216	-0.628322261809532\\
217	-0.62832226180952\\
218	-0.627457183562011\\
219	-0.623811063371957\\
220	-0.623811063371957\\
221	-0.623298285184619\\
222	-0.621439003378027\\
223	-0.621439003378027\\
224	-0.62143900337802\\
225	-0.620479843395115\\
226	-0.616847883946008\\
227	-0.616847883946\\
228	-0.61629947980621\\
229	-0.61465590853986\\
230	-0.614655908539843\\
231	-0.614655908539843\\
232	-0.613574503493136\\
233	-0.609995595282284\\
234	-0.609995595282278\\
235	-0.609460731987331\\
236	-0.607987736282862\\
237	-0.607987736282856\\
238	-0.607987736282849\\
239	-0.606806920418745\\
240	-0.603269613448511\\
241	-0.603269613448507\\
242	-0.602721078785733\\
243	-0.601448209976196\\
244	-0.601448209976181\\
245	-0.601448209976158\\
246	-0.600130771694482\\
247	-0.596684239192224\\
248	-0.596684239192217\\
249	-0.596169682238757\\
250	-0.595050027046553\\
251	-0.595050027046539\\
252	-0.595050027046539\\
253	-0.593630892645504\\
254	-0.590252670248034\\
255	-0.590252670248028\\
256	-0.589748304376689\\
257	-0.588804877192599\\
258	-0.588804877192576\\
259	-0.588804877192576\\
260	-0.587237874356517\\
261	-0.583987023564144\\
262	-0.58398702356414\\
263	-0.583534473528029\\
264	-0.58272346814977\\
265	-0.582723468149738\\
266	-0.582723468149738\\
267	-0.581058003833198\\
268	-0.577898366133439\\
269	-0.577898366133436\\
270	-0.577477517529247\\
271	-0.576815557994744\\
272	-0.576815557994723\\
273	-0.576815557994723\\
274	-0.57499777139058\\
275	-0.571996753125153\\
276	-0.571996753125153\\
277	-0.57163996890487\\
278	-0.571089992977408\\
279	-0.571089992977404\\
280	-0.571089992977376\\
281	-0.569184629970739\\
282	-0.566291272044479\\
283	-0.566291272044478\\
284	-0.565981895697281\\
285	-0.565554749887116\\
286	-0.565554749887115\\
287	-0.565554749887101\\
288	-0.563502279032527\\
289	-0.560790091697635\\
290	-0.560790091697626\\
291	-0.560549742692444\\
292	-0.560216981996914\\
293	-0.560216981996902\\
294	-0.560216981996902\\
295	-0.558096331752295\\
296	-0.555500514805876\\
297	-0.555500514805876\\
298	-0.555315862869396\\
299	-0.555083067678533\\
300	-0.555083067678531\\
301	-0.555083067678531\\
302	-0.55283134409841\\
303	-0.550429033190981\\
304	-0.550429033190976\\
305	-0.550310770006237\\
306	-0.55015866084334\\
307	-0.550158660843336\\
308	-0.550158660843336\\
309	-0.547866148230721\\
310	-0.545581384541657\\
311	-0.545581384541647\\
312	-0.545519784347516\\
313	-0.545448742432804\\
314	-0.545448742432795\\
315	-0.545448742432795\\
316	-0.543051649306126\\
317	-0.540962609865445\\
318	-0.540962609865443\\
319	-0.54095767225682\\
320	-0.540957672256816\\
321	-0.540957672256816\\
322	-0.540957657499129\\
323	-0.538553769688399\\
324	-0.536689240554791\\
325	-0.536689240554791\\
326	-0.53668924055479\\
327	-0.53662356604703\\
328	-0.536577110826603\\
329	-0.536577110826602\\
330	-0.534216583341234\\
331	-0.532646718731422\\
332	-0.532646718731414\\
333	-0.53264671873141\\
334	-0.532515715751884\\
335	-0.532428706268487\\
336	-0.532428706268484\\
337	-0.530205977464298\\
338	-0.528832908794454\\
339	-0.528832908794448\\
340	-0.528832908794448\\
341	-0.528649224989061\\
342	-0.52852068731392\\
343	-0.528520687313919\\
344	-0.526367137636588\\
345	-0.525250191093558\\
346	-0.525250191093555\\
347	-0.525250191093546\\
348	-0.525003378982514\\
349	-0.524855870528017\\
350	-0.524855870528014\\
351	-0.522857553308691\\
352	-0.521900570026981\\
353	-0.521900570026979\\
354	-0.521900570026978\\
355	-0.521613238374542\\
356	-0.521436648712725\\
357	-0.521436648712722\\
358	-0.519532464100774\\
359	-0.518785717444427\\
360	-0.518785717444421\\
361	-0.518785717444416\\
362	-0.5184350325654\\
363	-0.518265038978801\\
364	-0.518265038978793\\
365	-0.516531460080908\\
366	-0.515907013530607\\
367	-0.515907013530605\\
368	-0.515907013530605\\
369	-0.515529628796173\\
370	-0.515342727805312\\
371	-0.515342727805312\\
372	-0.513728954183554\\
373	-0.513265585003439\\
374	-0.513265585003437\\
375	-0.513265585003427\\
376	-0.512825150973496\\
377	-0.512671112844732\\
378	-0.512671112844732\\
379	-0.511237843371523\\
380	-0.510862340503549\\
381	-0.510862340503549\\
382	-0.510862340503546\\
383	-0.510414004315299\\
384	-0.51025134124876\\
385	-0.510251341248756\\
386	-0.508958934430033\\
387	-0.508698003088528\\
388	-0.508698003088526\\
389	-0.508698003088526\\
390	-0.508192484382447\\
391	-0.508084344244356\\
392	-0.508084344244355\\
393	-0.506974014600559\\
394	-0.506773139775455\\
395	-0.506773139775452\\
396	-0.506773139775449\\
397	-0.506286238330716\\
398	-0.506170867486113\\
399	-0.50617086748611\\
400	-0.505213252066855\\
401	-0.505088188099618\\
402	-0.505088188099616\\
403	-0.505088188099613\\
404	-0.504559902690997\\
405	-0.504511496045448\\
406	-0.504511496045444\\
407	-0.503728746155873\\
408	-0.503643479676415\\
409	-0.503643479676409\\
410	-0.503643479676407\\
411	-0.503168326593756\\
412	-0.503106670633198\\
413	-0.503106670633195\\
414	-0.502478633779643\\
415	-0.502439260767097\\
416	-0.502439260767096\\
417	-0.50243926076709\\
418	-0.50195668261218\\
419	-0.50195668261218\\
420	-0.501948775874678\\
421	-0.501488827442918\\
422	-0.501475709858966\\
423	-0.501475709858965\\
424	-0.501475709858964\\
425	-0.501078956837605\\
426	-0.501061587955262\\
427	-0.501061587955259\\
428	-0.500752952275736\\
429	-0.500752952275736\\
430	-0.500752952275724\\
431	-0.500743913977265\\
432	-0.500420574712002\\
433	-0.500420574711997\\
434	-0.50037242307079\\
435	-0.500271071836439\\
436	-0.500271071836435\\
437	-0.500271071836421\\
438	-0.500231155006126\\
439	-0.500030119595774\\
440	-0.500030119595676\\
441	-0.500030119595676\\
442	-0.361998011451819\\
443	-0.361900893805708\\
444	-0.3619008938057\\
445	-0.0983316442221393\\
446	0.986803402615403\\
447	1.13367711222013\\
448	1.13367824583838\\
449	1.13367824583838\\
450	1.28086996611758\\
451	1.28086996611758\\
452	1.2808699661176\\
453	1.28087143828874\\
454	1.2811604880898\\
455	1.28116048808981\\
456	1.28116510128898\\
457	1.28161829188006\\
458	1.28161829188011\\
459	1.28161829188011\\
460	1.28163153923756\\
461	1.28231225309032\\
462	1.28231225309033\\
463	1.28233021669831\\
464	1.28311413102039\\
465	1.28311413102039\\
466	1.28311413102042\\
467	1.28315085973084\\
468	1.28423025903487\\
469	1.28423025903489\\
470	1.28427110513496\\
471	1.28535584908468\\
472	1.28535584908469\\
473	1.28535584908469\\
474	1.28542779364029\\
475	1.28691209446589\\
476	1.28691209446591\\
477	1.28698223516871\\
478	1.28834097033759\\
479	1.28834097033763\\
480	1.28834097033764\\
481	1.28845942947761\\
482	1.29035436707526\\
483	1.29035436707527\\
484	1.29046420827537\\
485	1.29206614933538\\
486	1.29206614933538\\
487	1.29206614933548\\
488	1.29224286508646\\
489	1.29455268637869\\
490	1.29455268637872\\
491	1.29470434239322\\
492	1.2965271337502\\
493	1.2965271337502\\
494	1.29652713375022\\
495	1.29677239570881\\
496	1.2995016402844\\
497	1.29950164028442\\
498	1.2997068367996\\
499	1.30171871906632\\
500	1.30171871906633\\
501	1.30171871906633\\
502	1.30204441059747\\
503	1.30519476518692\\
504	1.30519476518692\\
505	1.30544998660093\\
506	1.30763469591657\\
507	1.30763469591662\\
508	1.30763469591662\\
509	1.30804927153072\\
510	1.31162450948982\\
511	1.31162450948982\\
512	1.31194306831858\\
513	1.31426779097115\\
514	1.31426779097118\\
515	1.31426779097118\\
516	1.31478345198729\\
517	1.31878219075891\\
518	1.31878219075893\\
519	1.3191544168695\\
520	1.32160960242786\\
521	1.32160960242788\\
522	1.3216096024279\\
523	1.32223206014354\\
524	1.32665794695793\\
525	1.32665794695794\\
526	1.32709880467536\\
527	1.32965053128127\\
528	1.32965053128134\\
529	1.32965053128134\\
530	1.3303925390285\\
531	1.33524068237066\\
532	1.33524068237067\\
533	1.33573463473131\\
534	1.338379709663\\
535	1.33837970966302\\
536	1.33837970966302\\
537	1.33924348467469\\
538	1.34451800883262\\
539	1.34451800883262\\
540	1.34508155149133\\
541	1.3477849276445\\
542	1.34778492764455\\
543	1.34778492764457\\
544	1.34878415278923\\
545	1.35447618275809\\
546	1.35447618275809\\
547	1.35508883805376\\
548	1.35785255998074\\
549	1.35785255998077\\
550	1.3578525599808\\
551	1.35898562830287\\
552	1.36510003810556\\
553	1.36510003810556\\
554	1.36577958517823\\
555	1.36856749432896\\
556	1.36856749432905\\
557	1.36856749432905\\
558	1.3698496770294\\
559	1.37637291474504\\
560	1.37637291474505\\
561	1.37709515606246\\
562	1.37991306251839\\
563	1.37991306251847\\
564	1.37991306251847\\
565	1.38133914671594\\
566	1.38827658030247\\
567	1.38827658030247\\
568	1.38906031143945\\
569	1.39187097645461\\
570	1.39187097645463\\
571	1.39187097645464\\
572	1.39345888945432\\
573	1.40079114044716\\
574	1.40079114044717\\
575	1.40160946562813\\
576	1.40442127022573\\
577	1.4044212702258\\
578	1.40442127022582\\
579	1.40616270464699\\
580	1.41389492486664\\
581	1.41389492486664\\
582	1.4147675823923\\
583	1.41754224992913\\
584	1.41754224992913\\
585	1.41754224992914\\
586	1.41945930074989\\
587	1.42756431468276\\
588	1.42756431468276\\
589	1.42846186103534\\
590	1.43121045265599\\
591	1.431210452656\\
592	1.43121045265603\\
593	1.43329139879594\\
594	1.44177340823742\\
595	1.44177340823743\\
596	1.44271721110725\\
597	1.44540061596712\\
598	1.44540061596712\\
599	1.44540061596712\\
600	1.4476733673661\\
601	1.45649315446124\\
602	1.45649315446124\\
603	1.45744922798733\\
604	1.46008565904951\\
605	1.46008565904954\\
606	1.46008565904959\\
607	1.46252914503333\\
608	1.47168818293972\\
609	1.47168818293972\\
610	1.47268314083496\\
611	1.47523667658482\\
612	1.47523667658482\\
613	1.47523667658485\\
614	1.47787945461546\\
615	1.48729708566397\\
616	1.48729708566397\\
617	1.48828051145578\\
618	1.49082294617159\\
619	1.49082294617159\\
620	1.49082294617163\\
621	1.49353812449687\\
622	1.50260217648278\\
623	1.50260217648279\\
624	1.50279370797894\\
625	1.50468128429998\\
626	1.50621509415643\\
627	1.50621509415643\\
628	1.50670944856709\\
629	1.50681194994112\\
630	1.50681194994114\\
631	1.50681194994117\\
632	1.51033166224162\\
633	1.52020427835491\\
634	1.52020427835492\\
635	1.52120276399512\\
636	1.52316941078863\\
637	1.52316941078864\\
638	1.52316941078869\\
639	1.52676674734359\\
640	1.53695564610314\\
641	1.53695564610314\\
642	1.53792651114802\\
643	1.53985934341858\\
644	1.53985934341858\\
645	1.53985934341861\\
646	1.54365276732164\\
647	1.55408641092422\\
648	1.55408641092423\\
649	1.55504971730296\\
650	1.55684412017782\\
651	1.55684412017786\\
652	1.55684412017786\\
653	1.56094229596832\\
654	1.57150818500302\\
655	1.57150818500303\\
656	1.57242890277935\\
657	1.57408455142944\\
658	1.57408455142945\\
659	1.57408455142947\\
660	1.57847793929882\\
661	1.58917046932678\\
662	1.5891704693268\\
663	1.59004965713\\
664	1.59153998000969\\
665	1.59153998000971\\
666	1.59153998000973\\
667	1.59628451875919\\
668	1.60702727775332\\
669	1.60702727775332\\
670	1.60784065831553\\
671	1.60916838911656\\
672	1.60916838911656\\
673	1.60916838911657\\
674	1.6142549110957\\
675	1.62503281087827\\
676	1.62503281087829\\
677	1.62577582346409\\
678	1.6269265228013\\
679	1.6269265228013\\
680	1.62692652280132\\
681	1.63240216031042\\
682	1.64314051637124\\
683	1.64314051637125\\
684	1.64379262105025\\
685	1.64477001808269\\
686	1.64477001808269\\
687	1.64477001808272\\
688	1.65061797428086\\
689	1.66130288746478\\
690	1.66130288746482\\
691	1.66185829796152\\
692	1.66265354757578\\
693	1.66265354757581\\
694	1.66265354757582\\
695	1.66891792518543\\
696	1.67947148779108\\
697	1.67947148779109\\
698	1.67991348081211\\
699	1.68053097142669\\
700	1.6805309714267\\
701	1.68053097142671\\
702	1.68717969278607\\
703	1.69759706477554\\
704	1.69759706477554\\
705	1.69792083313943\\
706	1.69835549727101\\
707	1.69835549727101\\
708	1.69835549727104\\
709	1.70543199392425\\
710	1.71562970503286\\
711	1.71562970503287\\
712	1.71582403077111\\
713	1.71607984688718\\
714	1.7160798468872\\
715	1.71607984688722\\
716	1.72352980835578\\
717	1.73351901280705\\
718	1.73351901280705\\
719	1.73358101411626\\
720	1.73365642819417\\
721	1.73365642819417\\
722	1.73365642819421\\
723	1.74152482210589\\
724	1.75103751124488\\
725	1.75103751124489\\
726	1.75103751124493\\
727	1.75114061945929\\
728	1.751214302259\\
729	1.75121430225902\\
730	1.75924177319102\\
731	1.76817540688959\\
732	1.76817540688961\\
733	1.76817540688963\\
734	1.7684541778304\\
735	1.76866479832731\\
736	1.76866479832731\\
737	1.77676446106353\\
738	1.7850226468242\\
739	1.7850226468242\\
740	1.78502264682423\\
741	1.78547966261928\\
742	1.78581984265524\\
743	1.78581984265527\\
744	1.79388115913572\\
745	1.80153216379342\\
746	1.80153216379342\\
747	1.80153216379346\\
748	1.80215798415836\\
749	1.8026291019762\\
750	1.80262910197625\\
751	1.81071516524355\\
752	1.81765747078689\\
753	1.81765747078689\\
754	1.8176574707869\\
755	1.8184624241809\\
756	1.8190427768659\\
757	1.8190427768659\\
758	1.82701472446803\\
759	1.83335283814171\\
760	1.83335283814172\\
761	1.83335283814172\\
762	1.83431710407994\\
763	1.83501180910884\\
764	1.83501180910886\\
765	1.84294652232448\\
766	1.84857346754712\\
767	1.84857346754712\\
768	1.84857346754713\\
769	1.84971966993135\\
770	1.85048808617357\\
771	1.85048808617358\\
772	1.85821987254945\\
773	1.86327566203167\\
774	1.86327566203167\\
775	1.86327566203169\\
776	1.86456753474139\\
777	1.86542464148762\\
778	1.86542464148763\\
779	1.87304317397061\\
780	1.87741699109994\\
781	1.87741699109995\\
782	1.87741699109996\\
783	1.87889553455303\\
784	1.87977584936914\\
785	1.87977584936914\\
786	1.88709475981616\\
787	1.89095645027017\\
788	1.89095645027018\\
789	1.8909564502702\\
790	1.89255983261218\\
791	1.89349761361667\\
792	1.89349761361668\\
793	1.90061567211121\\
794	1.90385461434679\\
795	1.90385461434679\\
796	1.90385461434679\\
797	1.90564968237883\\
798	1.9065475488882\\
799	1.90654754888822\\
800	1.91326942883478\\
801	1.91607378384029\\
802	1.91607378384029\\
803	1.9160737838403\\
804	1.91796058396985\\
805	1.91888515412076\\
806	1.91888515412078\\
807	1.92531274066622\\
808	1.92757812402021\\
809	1.92757812402022\\
810	1.92757812402023\\
811	1.92965723033632\\
812	1.93047197735684\\
813	1.93047197735684\\
814	1.93641743268166\\
815	1.93833379615545\\
816	1.93833379615546\\
817	1.93833379615547\\
818	1.94045242755167\\
819	1.94127177146638\\
820	1.94127177146638\\
821	1.94683317865686\\
822	1.9483090805578\\
823	1.9483090805578\\
824	1.94830908055781\\
825	1.95060800673281\\
826	1.95125064040263\\
827	1.95125064040265\\
828	1.95626512430535\\
829	1.95747449110129\\
830	1.95747449110131\\
831	1.95747449110131\\
832	1.959735300417\\
833	1.96037717585884\\
834	1.96037717585884\\
835	1.96493261291756\\
836	1.96580288094029\\
837	1.9658028809403\\
838	1.9658028809403\\
839	1.96820981055023\\
840	1.96862258462968\\
841	1.96862258462969\\
842	1.97259444239258\\
843	1.97326953919281\\
844	1.97326953919281\\
845	1.97326953919282\\
846	1.97553299613335\\
847	1.97596080800344\\
848	1.97596080800345\\
849	1.97942132944233\\
850	1.97985227839613\\
851	1.97985227839614\\
852	1.97985227839614\\
853	1.9821994384501\\
854	1.98236863731436\\
855	1.98236863731437\\
856	1.98523860618148\\
857	1.98553151257413\\
858	1.98553151257413\\
859	1.98553151257414\\
860	1.98760576523583\\
861	1.98782583885739\\
862	1.98782583885741\\
863	1.99015631453198\\
864	1.99029032578635\\
865	1.99029032578635\\
866	1.99029032578636\\
867	1.99231533711618\\
868	1.99231533711618\\
869	1.99235898086485\\
870	1.99407692726844\\
871	1.99411453105342\\
872	1.99411453105343\\
873	1.99411453105344\\
874	1.99576463323933\\
875	1.99582369219314\\
876	1.99582369219315\\
877	1.99699271957506\\
878	1.99699271957508\\
879	1.99699271957508\\
880	1.99703491921188\\
881	1.99834370619344\\
882	1.99834370619344\\
883	1.99853380001996\\
884	1.99891630017576\\
885	1.99891630017578\\
886	1.99891630017578\\
887	1.99908112044475\\
888	1.99987952894378\\
889	1.99987952894378\\
890	1.99987952894389\\
891	3.69368678919156\\
892	3.8876721160251\\
893	3.88767211602512\\
894	4.64856957317343\\
};
\addlegendentry{$P$}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xlabel={Eigenvalue index},
ylabel={Eigenvalue magnitude},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Precon_symm_ex2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=900,
ymin=-4,
ymax=5,
axis background/.style={fill=white},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xlabel={Eigenvalue index},
ylabel={Eigenvalue magnitude},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	-0.717192188908439\\
2	-0.716990078588777\\
3	-0.716990078588742\\
4	-0.716958661136071\\
5	-0.618033988772005\\
6	-0.618033988765261\\
7	-0.618033988765261\\
8	-0.618033988757686\\
9	-0.618033988757686\\
10	-0.618033988753536\\
11	-0.618033988752698\\
12	-0.618033988751561\\
13	-0.61803398875137\\
14	-0.61803398875137\\
15	-0.618033988750964\\
16	-0.618033988750964\\
17	-0.618033988750732\\
18	-0.61803398875052\\
19	-0.618033988750428\\
20	-0.618033988750428\\
21	-0.618033988750295\\
22	-0.618033988750295\\
23	-0.618033988750253\\
24	-0.618033988750253\\
25	-0.618033988750193\\
26	-0.618033988750193\\
27	-0.618033988750154\\
28	-0.618033988750154\\
29	-0.618033988750142\\
30	-0.618033988750142\\
31	-0.618033988750122\\
32	-0.618033988750122\\
33	-0.618033988750118\\
34	-0.618033988750118\\
35	-0.618033988750098\\
36	-0.618033988750067\\
37	-0.618033988750067\\
38	-0.618033988750054\\
39	-0.61803398875005\\
40	-0.61803398875005\\
41	-0.618033988750041\\
42	-0.618033988750039\\
43	-0.618033988750039\\
44	-0.618033988750037\\
45	-0.618033988750037\\
46	-0.618033988750012\\
47	-0.61803398875001\\
48	-0.61803398875001\\
49	-0.618033988750009\\
50	-0.618033988750009\\
51	-0.618033988749995\\
52	-0.618033988749995\\
53	-0.618033988749993\\
54	-0.618033988749984\\
55	-0.618033988749984\\
56	-0.618033988749981\\
57	-0.618033988749981\\
58	-0.618033988749981\\
59	-0.618033988749981\\
60	-0.618033988749976\\
61	-0.618033988749976\\
62	-0.618033988749974\\
63	-0.618033988749968\\
64	-0.618033988749968\\
65	-0.618033988749967\\
66	-0.618033988749967\\
67	-0.618033988749964\\
68	-0.618033988749964\\
69	-0.618033988749964\\
70	-0.618033988749964\\
71	-0.618033988749964\\
72	-0.618033988749964\\
73	-0.618033988749957\\
74	-0.618033988749957\\
75	-0.618033988749951\\
76	-0.618033988749951\\
77	-0.618033988749949\\
78	-0.618033988749949\\
79	-0.618033988749946\\
80	-0.618033988749946\\
81	-0.618033988749941\\
82	-0.618033988749941\\
83	-0.61803398874994\\
84	-0.61803398874994\\
85	-0.618033988749939\\
86	-0.618033988749939\\
87	-0.618033988749938\\
88	-0.618033988749938\\
89	-0.618033988749936\\
90	-0.618033988749936\\
91	-0.618033988749934\\
92	-0.618033988749934\\
93	-0.618033988749932\\
94	-0.618033988749932\\
95	-0.618033988749932\\
96	-0.618033988749932\\
97	-0.618033988749932\\
98	-0.618033988749932\\
99	-0.618033988749932\\
100	-0.618033988749932\\
101	-0.618033988749929\\
102	-0.618033988749929\\
103	-0.618033988749928\\
104	-0.618033988749928\\
105	-0.618033988749928\\
106	-0.618033988749928\\
107	-0.618033988749926\\
108	-0.618033988749926\\
109	-0.618033988749926\\
110	-0.618033988749926\\
111	-0.618033988749925\\
112	-0.618033988749925\\
113	-0.618033988749925\\
114	-0.618033988749923\\
115	-0.618033988749923\\
116	-0.618033988749921\\
117	-0.618033988749921\\
118	-0.618033988749921\\
119	-0.618033988749921\\
120	-0.618033988749921\\
121	-0.618033988749921\\
122	-0.61803398874992\\
123	-0.61803398874992\\
124	-0.61803398874992\\
125	-0.61803398874992\\
126	-0.61803398874992\\
127	-0.618033988749919\\
128	-0.618033988749919\\
129	-0.618033988749918\\
130	-0.618033988749917\\
131	-0.618033988749916\\
132	-0.618033988749916\\
133	-0.618033988749915\\
134	-0.618033988749915\\
135	-0.618033988749915\\
136	-0.618033988749915\\
137	-0.618033988749915\\
138	-0.618033988749914\\
139	-0.618033988749914\\
140	-0.618033988749914\\
141	-0.618033988749914\\
142	-0.618033988749914\\
143	-0.618033988749913\\
144	-0.618033988749913\\
145	-0.618033988749912\\
146	-0.618033988749912\\
147	-0.618033988749912\\
148	-0.618033988749912\\
149	-0.618033988749911\\
150	-0.618033988749911\\
151	-0.618033988749911\\
152	-0.618033988749911\\
153	-0.618033988749911\\
154	-0.61803398874991\\
155	-0.61803398874991\\
156	-0.61803398874991\\
157	-0.61803398874991\\
158	-0.618033988749909\\
159	-0.618033988749909\\
160	-0.618033988749909\\
161	-0.618033988749908\\
162	-0.618033988749908\\
163	-0.618033988749907\\
164	-0.618033988749907\\
165	-0.618033988749907\\
166	-0.618033988749906\\
167	-0.618033988749906\\
168	-0.618033988749906\\
169	-0.618033988749906\\
170	-0.618033988749906\\
171	-0.618033988749906\\
172	-0.618033988749906\\
173	-0.618033988749906\\
174	-0.618033988749906\\
175	-0.618033988749905\\
176	-0.618033988749904\\
177	-0.618033988749903\\
178	-0.618033988749903\\
179	-0.618033988749902\\
180	-0.618033988749902\\
181	-0.618033988749902\\
182	-0.618033988749902\\
183	-0.618033988749902\\
184	-0.618033988749902\\
185	-0.618033988749902\\
186	-0.618033988749902\\
187	-0.618033988749902\\
188	-0.618033988749902\\
189	-0.618033988749902\\
190	-0.618033988749901\\
191	-0.618033988749901\\
192	-0.618033988749901\\
193	-0.6180339887499\\
194	-0.6180339887499\\
195	-0.6180339887499\\
196	-0.618033988749899\\
197	-0.618033988749899\\
198	-0.618033988749899\\
199	-0.618033988749899\\
200	-0.618033988749899\\
201	-0.618033988749899\\
202	-0.618033988749899\\
203	-0.618033988749899\\
204	-0.618033988749899\\
205	-0.618033988749899\\
206	-0.618033988749899\\
207	-0.618033988749898\\
208	-0.618033988749898\\
209	-0.618033988749898\\
210	-0.618033988749898\\
211	-0.618033988749898\\
212	-0.618033988749898\\
213	-0.618033988749898\\
214	-0.618033988749897\\
215	-0.618033988749897\\
216	-0.618033988749897\\
217	-0.618033988749897\\
218	-0.618033988749896\\
219	-0.618033988749896\\
220	-0.618033988749896\\
221	-0.618033988749896\\
222	-0.618033988749896\\
223	-0.618033988749896\\
224	-0.618033988749895\\
225	-0.618033988749895\\
226	-0.618033988749895\\
227	-0.618033988749895\\
228	-0.618033988749895\\
229	-0.618033988749894\\
230	-0.618033988749894\\
231	-0.618033988749894\\
232	-0.618033988749894\\
233	-0.618033988749894\\
234	-0.618033988749894\\
235	-0.618033988749893\\
236	-0.618033988749893\\
237	-0.618033988749893\\
238	-0.618033988749893\\
239	-0.618033988749893\\
240	-0.618033988749893\\
241	-0.618033988749893\\
242	-0.618033988749893\\
243	-0.618033988749893\\
244	-0.618033988749893\\
245	-0.618033988749893\\
246	-0.618033988749892\\
247	-0.618033988749892\\
248	-0.618033988749892\\
249	-0.618033988749892\\
250	-0.618033988749892\\
251	-0.618033988749892\\
252	-0.618033988749892\\
253	-0.618033988749891\\
254	-0.618033988749891\\
255	-0.618033988749891\\
256	-0.61803398874989\\
257	-0.61803398874989\\
258	-0.61803398874989\\
259	-0.61803398874989\\
260	-0.61803398874989\\
261	-0.618033988749889\\
262	-0.618033988749889\\
263	-0.618033988749889\\
264	-0.618033988749889\\
265	-0.618033988749889\\
266	-0.618033988749889\\
267	-0.618033988749888\\
268	-0.618033988749888\\
269	-0.618033988749888\\
270	-0.618033988749888\\
271	-0.618033988749887\\
272	-0.618033988749887\\
273	-0.618033988749887\\
274	-0.618033988749887\\
275	-0.618033988749887\\
276	-0.618033988749887\\
277	-0.618033988749887\\
278	-0.618033988749884\\
279	-0.618033988749884\\
280	-0.618033988749884\\
281	-0.618033988749884\\
282	-0.618033988749884\\
283	-0.618033988749883\\
284	-0.618033988749883\\
285	-0.618033988749883\\
286	-0.618033988749883\\
287	-0.618033988749882\\
288	-0.618033988749882\\
289	-0.618033988749882\\
290	-0.618033988749882\\
291	-0.618033988749881\\
292	-0.618033988749881\\
293	-0.61803398874988\\
294	-0.61803398874988\\
295	-0.61803398874988\\
296	-0.618033988749879\\
297	-0.618033988749879\\
298	-0.618033988749879\\
299	-0.618033988749879\\
300	-0.618033988749879\\
301	-0.618033988749879\\
302	-0.618033988749879\\
303	-0.618033988749879\\
304	-0.618033988749878\\
305	-0.618033988749878\\
306	-0.618033988749878\\
307	-0.618033988749878\\
308	-0.618033988749878\\
309	-0.618033988749877\\
310	-0.618033988749877\\
311	-0.618033988749876\\
312	-0.618033988749876\\
313	-0.618033988749876\\
314	-0.618033988749876\\
315	-0.618033988749875\\
316	-0.618033988749875\\
317	-0.618033988749875\\
318	-0.618033988749875\\
319	-0.618033988749874\\
320	-0.618033988749874\\
321	-0.618033988749874\\
322	-0.618033988749874\\
323	-0.618033988749874\\
324	-0.618033988749873\\
325	-0.618033988749873\\
326	-0.618033988749873\\
327	-0.618033988749873\\
328	-0.618033988749872\\
329	-0.618033988749872\\
330	-0.618033988749872\\
331	-0.618033988749871\\
332	-0.618033988749871\\
333	-0.61803398874987\\
334	-0.61803398874987\\
335	-0.618033988749869\\
336	-0.618033988749869\\
337	-0.618033988749867\\
338	-0.618033988749865\\
339	-0.618033988749865\\
340	-0.618033988749864\\
341	-0.618033988749864\\
342	-0.618033988749864\\
343	-0.618033988749864\\
344	-0.618033988749863\\
345	-0.618033988749863\\
346	-0.618033988749858\\
347	-0.618033988749858\\
348	-0.618033988749858\\
349	-0.618033988749857\\
350	-0.618033988749857\\
351	-0.618033988749851\\
352	-0.618033988749851\\
353	-0.618033988749851\\
354	-0.618033988749851\\
355	-0.61803398874985\\
356	-0.618033988749849\\
357	-0.618033988749849\\
358	-0.618033988749848\\
359	-0.618033988749848\\
360	-0.618033988749847\\
361	-0.618033988749847\\
362	-0.618033988749846\\
363	-0.618033988749846\\
364	-0.618033988749844\\
365	-0.618033988749844\\
366	-0.618033988749842\\
367	-0.618033988749842\\
368	-0.618033988749841\\
369	-0.618033988749841\\
370	-0.618033988749831\\
371	-0.618033988749825\\
372	-0.618033988749825\\
373	-0.618033988749824\\
374	-0.618033988749824\\
375	-0.618033988749822\\
376	-0.618033988749822\\
377	-0.618033988749815\\
378	-0.618033988749815\\
379	-0.618033988749801\\
380	-0.618033988749801\\
381	-0.618033988749795\\
382	-0.618033988749795\\
383	-0.61803398874979\\
384	-0.61803398874979\\
385	-0.618033988749787\\
386	-0.618033988749787\\
387	-0.618033988749782\\
388	-0.618033988749781\\
389	-0.618033988749781\\
390	-0.618033988749773\\
391	-0.618033988749773\\
392	-0.618033988749769\\
393	-0.618033988749767\\
394	-0.618033988749767\\
395	-0.618033988749755\\
396	-0.618033988749755\\
397	-0.618033988749749\\
398	-0.618033988749749\\
399	-0.618033988749743\\
400	-0.618033988749714\\
401	-0.618033988749714\\
402	-0.618033988749713\\
403	-0.618033988749713\\
404	-0.618033988749709\\
405	-0.618033988749709\\
406	-0.618033988749674\\
407	-0.618033988749674\\
408	-0.618033988749669\\
409	-0.618033988749669\\
410	-0.618033988749662\\
411	-0.618033988749618\\
412	-0.618033988749618\\
413	-0.618033988749548\\
414	-0.618033988749548\\
415	-0.61803398874945\\
416	-0.61803398874945\\
417	-0.618033988749439\\
418	-0.618033988749439\\
419	-0.618033988749216\\
420	-0.618033988749216\\
421	-0.618033988749215\\
422	-0.618033988749215\\
423	-0.618033988748991\\
424	-0.61803398874894\\
425	-0.61803398874894\\
426	-0.618033988748909\\
427	-0.618033988748718\\
428	-0.618033988748577\\
429	-0.618033988748577\\
430	-0.618033988748159\\
431	-0.618033988745574\\
432	-0.618033988745574\\
433	-0.618033988744705\\
434	-0.618033988744705\\
435	-0.618033988736545\\
436	-0.618033988736472\\
437	-0.618033988736472\\
438	-0.618033988735789\\
439	-0.61803398865193\\
440	-0.618033988637447\\
441	-0.618033988637447\\
442	-0.510936310576234\\
443	-0.510168186613576\\
444	-0.510168186613545\\
445	-0.507764474563865\\
446	1.00745124563656\\
447	1.01270898475627\\
448	1.01270898475628\\
449	1.01452159817873\\
450	1.39481250755846\\
451	1.39552527205747\\
452	1.3955252720575\\
453	1.39568616972274\\
454	1.61803398862842\\
455	1.61803398864474\\
456	1.61803398868578\\
457	1.61803398868578\\
458	1.61803398873588\\
459	1.61803398873649\\
460	1.61803398874344\\
461	1.61803398874482\\
462	1.61803398874583\\
463	1.61803398874583\\
464	1.61803398874797\\
465	1.61803398874797\\
466	1.61803398874881\\
467	1.61803398874881\\
468	1.61803398874899\\
469	1.61803398874905\\
470	1.61803398874905\\
471	1.6180339887491\\
472	1.6180339887491\\
473	1.61803398874933\\
474	1.61803398874933\\
475	1.61803398874946\\
476	1.61803398874946\\
477	1.61803398874948\\
478	1.6180339887495\\
479	1.6180339887495\\
480	1.61803398874957\\
481	1.6180339887496\\
482	1.6180339887496\\
483	1.61803398874962\\
484	1.61803398874962\\
485	1.61803398874962\\
486	1.61803398874962\\
487	1.61803398874968\\
488	1.6180339887497\\
489	1.6180339887497\\
490	1.6180339887497\\
491	1.6180339887497\\
492	1.61803398874975\\
493	1.61803398874975\\
494	1.61803398874975\\
495	1.61803398874975\\
496	1.61803398874976\\
497	1.61803398874976\\
498	1.61803398874977\\
499	1.61803398874977\\
500	1.6180339887498\\
501	1.6180339887498\\
502	1.6180339887498\\
503	1.6180339887498\\
504	1.6180339887498\\
505	1.6180339887498\\
506	1.6180339887498\\
507	1.6180339887498\\
508	1.61803398874981\\
509	1.61803398874981\\
510	1.61803398874982\\
511	1.61803398874982\\
512	1.61803398874982\\
513	1.61803398874982\\
514	1.61803398874982\\
515	1.61803398874982\\
516	1.61803398874983\\
517	1.61803398874983\\
518	1.61803398874983\\
519	1.61803398874983\\
520	1.61803398874983\\
521	1.61803398874984\\
522	1.61803398874984\\
523	1.61803398874984\\
524	1.61803398874984\\
525	1.61803398874984\\
526	1.61803398874984\\
527	1.61803398874984\\
528	1.61803398874984\\
529	1.61803398874985\\
530	1.61803398874985\\
531	1.61803398874985\\
532	1.61803398874985\\
533	1.61803398874985\\
534	1.61803398874985\\
535	1.61803398874985\\
536	1.61803398874986\\
537	1.61803398874986\\
538	1.61803398874986\\
539	1.61803398874986\\
540	1.61803398874986\\
541	1.61803398874986\\
542	1.61803398874986\\
543	1.61803398874986\\
544	1.61803398874986\\
545	1.61803398874986\\
546	1.61803398874986\\
547	1.61803398874986\\
548	1.61803398874987\\
549	1.61803398874987\\
550	1.61803398874987\\
551	1.61803398874987\\
552	1.61803398874987\\
553	1.61803398874987\\
554	1.61803398874987\\
555	1.61803398874987\\
556	1.61803398874987\\
557	1.61803398874987\\
558	1.61803398874987\\
559	1.61803398874987\\
560	1.61803398874987\\
561	1.61803398874987\\
562	1.61803398874987\\
563	1.61803398874987\\
564	1.61803398874987\\
565	1.61803398874987\\
566	1.61803398874987\\
567	1.61803398874987\\
568	1.61803398874987\\
569	1.61803398874987\\
570	1.61803398874987\\
571	1.61803398874987\\
572	1.61803398874987\\
573	1.61803398874987\\
574	1.61803398874987\\
575	1.61803398874987\\
576	1.61803398874987\\
577	1.61803398874987\\
578	1.61803398874987\\
579	1.61803398874987\\
580	1.61803398874987\\
581	1.61803398874987\\
582	1.61803398874987\\
583	1.61803398874987\\
584	1.61803398874987\\
585	1.61803398874987\\
586	1.61803398874988\\
587	1.61803398874988\\
588	1.61803398874988\\
589	1.61803398874988\\
590	1.61803398874988\\
591	1.61803398874988\\
592	1.61803398874988\\
593	1.61803398874988\\
594	1.61803398874988\\
595	1.61803398874988\\
596	1.61803398874988\\
597	1.61803398874988\\
598	1.61803398874988\\
599	1.61803398874988\\
600	1.61803398874988\\
601	1.61803398874988\\
602	1.61803398874988\\
603	1.61803398874988\\
604	1.61803398874988\\
605	1.61803398874988\\
606	1.61803398874988\\
607	1.61803398874988\\
608	1.61803398874988\\
609	1.61803398874988\\
610	1.61803398874988\\
611	1.61803398874988\\
612	1.61803398874988\\
613	1.61803398874988\\
614	1.61803398874988\\
615	1.61803398874988\\
616	1.61803398874988\\
617	1.61803398874988\\
618	1.61803398874988\\
619	1.61803398874988\\
620	1.61803398874988\\
621	1.61803398874988\\
622	1.61803398874988\\
623	1.61803398874988\\
624	1.61803398874989\\
625	1.61803398874989\\
626	1.61803398874989\\
627	1.61803398874989\\
628	1.61803398874989\\
629	1.61803398874989\\
630	1.61803398874989\\
631	1.61803398874989\\
632	1.61803398874989\\
633	1.61803398874989\\
634	1.61803398874989\\
635	1.61803398874989\\
636	1.61803398874989\\
637	1.61803398874989\\
638	1.61803398874989\\
639	1.61803398874989\\
640	1.61803398874989\\
641	1.61803398874989\\
642	1.61803398874989\\
643	1.61803398874989\\
644	1.61803398874989\\
645	1.61803398874989\\
646	1.61803398874989\\
647	1.61803398874989\\
648	1.61803398874989\\
649	1.61803398874989\\
650	1.61803398874989\\
651	1.61803398874989\\
652	1.61803398874989\\
653	1.61803398874989\\
654	1.61803398874989\\
655	1.61803398874989\\
656	1.61803398874989\\
657	1.61803398874989\\
658	1.61803398874989\\
659	1.61803398874989\\
660	1.61803398874989\\
661	1.61803398874989\\
662	1.61803398874989\\
663	1.61803398874989\\
664	1.61803398874989\\
665	1.61803398874989\\
666	1.61803398874989\\
667	1.61803398874989\\
668	1.61803398874989\\
669	1.61803398874989\\
670	1.61803398874989\\
671	1.61803398874989\\
672	1.6180339887499\\
673	1.6180339887499\\
674	1.6180339887499\\
675	1.6180339887499\\
676	1.6180339887499\\
677	1.6180339887499\\
678	1.6180339887499\\
679	1.6180339887499\\
680	1.6180339887499\\
681	1.6180339887499\\
682	1.6180339887499\\
683	1.6180339887499\\
684	1.6180339887499\\
685	1.6180339887499\\
686	1.6180339887499\\
687	1.6180339887499\\
688	1.6180339887499\\
689	1.6180339887499\\
690	1.6180339887499\\
691	1.6180339887499\\
692	1.6180339887499\\
693	1.6180339887499\\
694	1.6180339887499\\
695	1.6180339887499\\
696	1.6180339887499\\
697	1.6180339887499\\
698	1.6180339887499\\
699	1.6180339887499\\
700	1.6180339887499\\
701	1.6180339887499\\
702	1.6180339887499\\
703	1.6180339887499\\
704	1.6180339887499\\
705	1.6180339887499\\
706	1.6180339887499\\
707	1.6180339887499\\
708	1.6180339887499\\
709	1.6180339887499\\
710	1.6180339887499\\
711	1.6180339887499\\
712	1.6180339887499\\
713	1.6180339887499\\
714	1.6180339887499\\
715	1.6180339887499\\
716	1.6180339887499\\
717	1.6180339887499\\
718	1.6180339887499\\
719	1.6180339887499\\
720	1.6180339887499\\
721	1.6180339887499\\
722	1.6180339887499\\
723	1.61803398874991\\
724	1.61803398874991\\
725	1.61803398874991\\
726	1.61803398874991\\
727	1.61803398874991\\
728	1.61803398874991\\
729	1.61803398874991\\
730	1.61803398874991\\
731	1.61803398874991\\
732	1.61803398874991\\
733	1.61803398874991\\
734	1.61803398874991\\
735	1.61803398874991\\
736	1.61803398874991\\
737	1.61803398874991\\
738	1.61803398874991\\
739	1.61803398874991\\
740	1.61803398874991\\
741	1.61803398874991\\
742	1.61803398874991\\
743	1.61803398874991\\
744	1.61803398874991\\
745	1.61803398874991\\
746	1.61803398874991\\
747	1.61803398874991\\
748	1.61803398874991\\
749	1.61803398874991\\
750	1.61803398874991\\
751	1.61803398874991\\
752	1.61803398874991\\
753	1.61803398874991\\
754	1.61803398874991\\
755	1.61803398874991\\
756	1.61803398874991\\
757	1.61803398874991\\
758	1.61803398874991\\
759	1.61803398874991\\
760	1.61803398874991\\
761	1.61803398874991\\
762	1.61803398874991\\
763	1.61803398874991\\
764	1.61803398874992\\
765	1.61803398874992\\
766	1.61803398874992\\
767	1.61803398874992\\
768	1.61803398874992\\
769	1.61803398874992\\
770	1.61803398874992\\
771	1.61803398874992\\
772	1.61803398874992\\
773	1.61803398874992\\
774	1.61803398874992\\
775	1.61803398874992\\
776	1.61803398874992\\
777	1.61803398874992\\
778	1.61803398874992\\
779	1.61803398874992\\
780	1.61803398874992\\
781	1.61803398874992\\
782	1.61803398874992\\
783	1.61803398874992\\
784	1.61803398874992\\
785	1.61803398874992\\
786	1.61803398874992\\
787	1.61803398874992\\
788	1.61803398874992\\
789	1.61803398874992\\
790	1.61803398874993\\
791	1.61803398874993\\
792	1.61803398874993\\
793	1.61803398874993\\
794	1.61803398874993\\
795	1.61803398874993\\
796	1.61803398874993\\
797	1.61803398874993\\
798	1.61803398874993\\
799	1.61803398874993\\
800	1.61803398874993\\
801	1.61803398874993\\
802	1.61803398874993\\
803	1.61803398874993\\
804	1.61803398874993\\
805	1.61803398874993\\
806	1.61803398874993\\
807	1.61803398874993\\
808	1.61803398874993\\
809	1.61803398874993\\
810	1.61803398874993\\
811	1.61803398874993\\
812	1.61803398874993\\
813	1.61803398874993\\
814	1.61803398874994\\
815	1.61803398874994\\
816	1.61803398874994\\
817	1.61803398874994\\
818	1.61803398874994\\
819	1.61803398874994\\
820	1.61803398874994\\
821	1.61803398874994\\
822	1.61803398874994\\
823	1.61803398874994\\
824	1.61803398874994\\
825	1.61803398874995\\
826	1.61803398874995\\
827	1.61803398874995\\
828	1.61803398874995\\
829	1.61803398874995\\
830	1.61803398874995\\
831	1.61803398874995\\
832	1.61803398874995\\
833	1.61803398874995\\
834	1.61803398874995\\
835	1.61803398874996\\
836	1.61803398874996\\
837	1.61803398874997\\
838	1.61803398874997\\
839	1.61803398874997\\
840	1.61803398874997\\
841	1.61803398874997\\
842	1.61803398874997\\
843	1.61803398874997\\
844	1.61803398874998\\
845	1.61803398874998\\
846	1.61803398874998\\
847	1.61803398874998\\
848	1.61803398874999\\
849	1.61803398874999\\
850	1.61803398874999\\
851	1.61803398875001\\
852	1.61803398875001\\
853	1.61803398875001\\
854	1.61803398875001\\
855	1.61803398875001\\
856	1.61803398875002\\
857	1.61803398875002\\
858	1.61803398875002\\
859	1.61803398875002\\
860	1.61803398875003\\
861	1.61803398875003\\
862	1.61803398875004\\
863	1.61803398875004\\
864	1.61803398875004\\
865	1.61803398875005\\
866	1.61803398875005\\
867	1.61803398875008\\
868	1.61803398875008\\
869	1.61803398875008\\
870	1.61803398875008\\
871	1.61803398875009\\
872	1.61803398875015\\
873	1.61803398875015\\
874	1.61803398875022\\
875	1.61803398875022\\
876	1.61803398875022\\
877	1.61803398875022\\
878	1.61803398875038\\
879	1.61803398875044\\
880	1.61803398875044\\
881	1.61803398875045\\
882	1.61803398875045\\
883	1.61803398875068\\
884	1.61803398875068\\
885	1.61803398875146\\
886	1.61803398875346\\
887	1.61803398876748\\
888	1.61803398876748\\
889	1.61803398877215\\
890	1.61803398877215\\
891	1.97209506427302\\
892	1.97328233050352\\
893	1.97328233050354\\
894	1.97729492939874\\
};
\addlegendentry{$P_{ideal}$}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-0.780726690697643\\
2	-0.780719375465666\\
3	-0.780719375465634\\
4	-0.780719375465528\\
5	-0.780608771909001\\
6	-0.78059379799684\\
7	-0.780593797996822\\
8	-0.780329466317702\\
9	-0.780263520219464\\
10	-0.780263520219445\\
11	-0.780263520219445\\
12	-0.780080574205163\\
13	-0.780031855985219\\
14	-0.780031855985219\\
15	-0.779533430411108\\
16	-0.779353898319832\\
17	-0.779353898319832\\
18	-0.779353898319807\\
19	-0.779146589672646\\
20	-0.779064013994209\\
21	-0.779064013994209\\
22	-0.77832746237464\\
23	-0.777994670279186\\
24	-0.777994670279148\\
25	-0.777994670279148\\
26	-0.777778731280262\\
27	-0.777671883590075\\
28	-0.777671883590075\\
29	-0.776702032094101\\
30	-0.776192035356899\\
31	-0.776192035356877\\
32	-0.776192035356873\\
33	-0.775972775037379\\
34	-0.775849067253818\\
35	-0.775849067253802\\
36	-0.774650718654159\\
37	-0.773954182233149\\
38	-0.773954182233149\\
39	-0.773954182233096\\
40	-0.773732189186842\\
41	-0.773597483126346\\
42	-0.773597483126346\\
43	-0.772178816253477\\
44	-0.771291224046735\\
45	-0.771291224046709\\
46	-0.771291224046709\\
47	-0.771067249154661\\
48	-0.770924147214788\\
49	-0.770924147214777\\
50	-0.769290509412053\\
51	-0.768215118483724\\
52	-0.768215118483697\\
53	-0.768215118483688\\
54	-0.767988537157114\\
55	-0.767839436091482\\
56	-0.767839436091482\\
57	-0.766000173858416\\
58	-0.764739573768413\\
59	-0.764739573768356\\
60	-0.764739573768356\\
61	-0.764510646824167\\
62	-0.764356216768677\\
63	-0.764356216768664\\
64	-0.762317407652728\\
65	-0.760879941568912\\
66	-0.760879941568885\\
67	-0.760879941568863\\
68	-0.7606480009\\
69	-0.760489377597459\\
70	-0.760489377597459\\
71	-0.758261685709152\\
72	-0.756653097982228\\
73	-0.756653097982185\\
74	-0.756653097982185\\
75	-0.756418329506726\\
76	-0.756255534451737\\
77	-0.756255534451726\\
78	-0.753846035049251\\
79	-0.752077313906203\\
80	-0.752077313906203\\
81	-0.752077313906162\\
82	-0.751839115741724\\
83	-0.751672812655894\\
84	-0.751672812655879\\
85	-0.749093469186487\\
86	-0.747172116238817\\
87	-0.747172116238787\\
88	-0.747172116238787\\
89	-0.746930676859203\\
90	-0.746760661187502\\
91	-0.746760661187494\\
92	-0.744019504783991\\
93	-0.741958141457818\\
94	-0.741958141457818\\
95	-0.741958141457818\\
96	-0.741712930087428\\
97	-0.741539680062831\\
98	-0.741539680062831\\
99	-0.738649793381163\\
100	-0.736456983234036\\
101	-0.736456983233992\\
102	-0.736456983233992\\
103	-0.736208218125272\\
104	-0.736031452665229\\
105	-0.73603145266521\\
106	-0.733001619581373\\
107	-0.730691035804774\\
108	-0.730691035804774\\
109	-0.730691035804756\\
110	-0.730438249368658\\
111	-0.730258379799207\\
112	-0.730258379799194\\
113	-0.727102545300563\\
114	-0.724683334887022\\
115	-0.724683334887016\\
116	-0.724683334886919\\
117	-0.724426789162508\\
118	-0.724243514674704\\
119	-0.724243514674701\\
120	-0.720970937588918\\
121	-0.718457397931529\\
122	-0.718457397931529\\
123	-0.718457397931465\\
124	-0.718196678607639\\
125	-0.718010399233823\\
126	-0.718010399233813\\
127	-0.714635599819062\\
128	-0.712037065516121\\
129	-0.712037065516121\\
130	-0.712037065516073\\
131	-0.711772486586039\\
132	-0.71158290284012\\
133	-0.711582902840115\\
134	-0.708115307287896\\
135	-0.705446345638055\\
136	-0.705446345638044\\
137	-0.705446345638035\\
138	-0.705177535087179\\
139	-0.704985064644647\\
140	-0.704985064644631\\
141	-0.701439478916282\\
142	-0.698709262599536\\
143	-0.698709262599536\\
144	-0.698709262599515\\
145	-0.698436591106181\\
146	-0.698240941057911\\
147	-0.698240941057905\\
148	-0.694626648367499\\
149	-0.691849712082007\\
150	-0.691849712081992\\
151	-0.691849712081992\\
152	-0.691572837587735\\
153	-0.691374459763961\\
154	-0.691374459763959\\
155	-0.687706279309606\\
156	-0.684891323876832\\
157	-0.684891323876832\\
158	-0.684891323876806\\
159	-0.684610676365774\\
160	-0.684409281645572\\
161	-0.684409281645569\\
162	-0.680696059205101\\
163	-0.677857333587314\\
164	-0.677857333587314\\
165	-0.677857333587306\\
166	-0.677572586972119\\
167	-0.677368671872494\\
168	-0.677368671872494\\
169	-0.673624999689981\\
170	-0.670770464439125\\
171	-0.670770464439086\\
172	-0.670770464439086\\
173	-0.670482109595163\\
174	-0.670275381249798\\
175	-0.670275381249782\\
176	-0.666509402441011\\
177	-0.663652820140613\\
178	-0.663652820140606\\
179	-0.663652820140573\\
180	-0.663360531129212\\
181	-0.663151538740608\\
182	-0.663151538740603\\
183	-0.659377422341756\\
184	-0.656525789526099\\
185	-0.656525789526092\\
186	-0.656525789526092\\
187	-0.656230119714024\\
188	-0.656018555877297\\
189	-0.656018555877292\\
190	-0.652243515262033\\
191	-0.649409963497038\\
192	-0.649409963497015\\
193	-0.649409963497015\\
194	-0.649110569240721\\
195	-0.648897043562748\\
196	-0.648897043562748\\
197	-0.645134680504395\\
198	-0.642325064558018\\
199	-0.642325064558018\\
200	-0.642325064558007\\
201	-0.642022564442196\\
202	-0.641806741548074\\
203	-0.641806741548055\\
204	-0.63806315539766\\
205	-0.635289889029074\\
206	-0.635289889029063\\
207	-0.635289889029054\\
208	-0.634983901492861\\
209	-0.63476646065947\\
210	-0.634766460659461\\
211	-0.631054598996302\\
212	-0.628322261809551\\
213	-0.628322261809534\\
214	-0.628322261809534\\
215	-0.628013475743752\\
216	-0.627794037643108\\
217	-0.627794037643097\\
218	-0.624118744829491\\
219	-0.621439003378023\\
220	-0.621439003378023\\
221	-0.621439003378023\\
222	-0.621126976114125\\
223	-0.620906302305799\\
224	-0.620906302305791\\
225	-0.617279843817285\\
226	-0.614655908539855\\
227	-0.614655908539842\\
228	-0.614655908539827\\
229	-0.614341408169004\\
230	-0.614119056458357\\
231	-0.614119056458346\\
232	-0.610544920689722\\
233	-0.607987736282858\\
234	-0.607987736282858\\
235	-0.607987736282841\\
236	-0.60767023175317\\
237	-0.607447064018066\\
238	-0.607447064018061\\
239	-0.60393686496603\\
240	-0.601448209976187\\
241	-0.601448209976187\\
242	-0.601448209976173\\
243	-0.60112856308442\\
244	-0.600904051502584\\
245	-0.60090405150258\\
246	-0.597459853936694\\
247	-0.59505002704655\\
248	-0.59505002704655\\
249	-0.595050027046533\\
250	-0.594727585122532\\
251	-0.594502718048231\\
252	-0.594502718048226\\
253	-0.591135571738544\\
254	-0.588804877192588\\
255	-0.588804877192588\\
256	-0.58880487719257\\
257	-0.588480618286463\\
258	-0.588254754014415\\
259	-0.588254754014402\\
260	-0.584965256417416\\
261	-0.58272346814976\\
262	-0.582723468149754\\
263	-0.582723468149744\\
264	-0.582396575710032\\
265	-0.582170867190419\\
266	-0.582170867190408\\
267	-0.578969645624674\\
268	-0.576815557994752\\
269	-0.576815557994742\\
270	-0.576815557994735\\
271	-0.576487160441961\\
272	-0.576260815600616\\
273	-0.576260815600611\\
274	-0.573146969178385\\
275	-0.571089992977406\\
276	-0.571089992977398\\
277	-0.571089992977393\\
278	-0.570759053605573\\
279	-0.570533445908406\\
280	-0.570533445908401\\
281	-0.567517374911938\\
282	-0.565554749887126\\
283	-0.565554749887116\\
284	-0.565554749887112\\
285	-0.565222598629823\\
286	-0.564996736444253\\
287	-0.564996736444249\\
288	-0.562076010748124\\
289	-0.560216981996921\\
290	-0.560216981996913\\
291	-0.560216981996908\\
292	-0.559882283550229\\
293	-0.559657843928315\\
294	-0.559657843928306\\
295	-0.556842887738631\\
296	-0.555083067678543\\
297	-0.555083067678537\\
298	-0.555083067678529\\
299	-0.554747430571687\\
300	-0.554523153020299\\
301	-0.554523153020292\\
302	-0.551809963396772\\
303	-0.550158660843344\\
304	-0.550158660843339\\
305	-0.550158660843332\\
306	-0.549820336896546\\
307	-0.54959832790766\\
308	-0.54959832790766\\
309	-0.546997665834286\\
310	-0.54544874243281\\
311	-0.54544874243281\\
312	-0.545448742432804\\
313	-0.545109737088675\\
314	-0.544888365235754\\
315	-0.54488836523575\\
316	-0.542394587105833\\
317	-0.54095767225682\\
318	-0.540957672256816\\
319	-0.540957672256816\\
320	-0.540615650756445\\
321	-0.54039764779317\\
322	-0.54039764779317\\
323	-0.538022238399411\\
324	-0.536689240554796\\
325	-0.536689240554787\\
326	-0.53668924055478\\
327	-0.53634679236415\\
328	-0.536129998491881\\
329	-0.536129998491878\\
330	-0.533865574575453\\
331	-0.532646718731424\\
332	-0.532646718731424\\
333	-0.532646718731419\\
334	-0.53230064719981\\
335	-0.532088734333715\\
336	-0.532088734333709\\
337	-0.529947984143638\\
338	-0.528832908794453\\
339	-0.528832908794443\\
340	-0.52883290879444\\
341	-0.528486695678414\\
342	-0.528276720240792\\
343	-0.528276720240792\\
344	-0.526250397418838\\
345	-0.52525019109355\\
346	-0.525250191093549\\
347	-0.525250191093549\\
348	-0.524899322827425\\
349	-0.524696422867154\\
350	-0.524696422867153\\
351	-0.522799010717023\\
352	-0.521900570026987\\
353	-0.521900570026981\\
354	-0.521900570026979\\
355	-0.521549955748448\\
356	-0.521349964830571\\
357	-0.521349964830571\\
358	-0.519570247887652\\
359	-0.518785717444426\\
360	-0.51878571744442\\
361	-0.518785717444417\\
362	-0.51842874359239\\
363	-0.518239180252501\\
364	-0.5182391802525\\
365	-0.51659413493977\\
366	-0.515907013530603\\
367	-0.515907013530602\\
368	-0.515907013530602\\
369	-0.515551006339775\\
370	-0.515365673137097\\
371	-0.515365673137097\\
372	-0.513842151373135\\
373	-0.513265585003436\\
374	-0.513265585003434\\
375	-0.513265585003432\\
376	-0.512900439444211\\
377	-0.512730881045351\\
378	-0.512730881045348\\
379	-0.511349030633143\\
380	-0.51086234050355\\
381	-0.510862340503547\\
382	-0.510862340503544\\
383	-0.510499767561203\\
384	-0.510336147819438\\
385	-0.510336147819434\\
386	-0.509081348569995\\
387	-0.508698003088529\\
388	-0.508698003088528\\
389	-0.508698003088527\\
390	-0.508321926485984\\
391	-0.508182810788934\\
392	-0.508182810788933\\
393	-0.507078486873549\\
394	-0.506773139775455\\
395	-0.506773139775448\\
396	-0.506773139775446\\
397	-0.506403838363096\\
398	-0.506272309569647\\
399	-0.506272309569645\\
400	-0.50530363953232\\
401	-0.505088188099614\\
402	-0.505088188099611\\
403	-0.505088188099609\\
404	-0.504699527070433\\
405	-0.504606323633714\\
406	-0.504606323633714\\
407	-0.503797863143677\\
408	-0.503643479676406\\
409	-0.503643479676404\\
410	-0.503643479676403\\
411	-0.503273336828781\\
412	-0.503186939136267\\
413	-0.503186939136265\\
414	-0.502525545626409\\
415	-0.502439260767088\\
416	-0.502439260767088\\
417	-0.502439260767088\\
418	-0.502046239855239\\
419	-0.502016817023711\\
420	-0.502016817023711\\
421	-0.501520754749894\\
422	-0.501475709858881\\
423	-0.501475709858879\\
424	-0.501475709858878\\
425	-0.501132172667069\\
426	-0.50109923423837\\
427	-0.501099234238369\\
428	-0.500758569403989\\
429	-0.500752952275519\\
430	-0.500752952275517\\
431	-0.50075295227551\\
432	-0.500437352835514\\
433	-0.500437352835478\\
434	-0.500396024603938\\
435	-0.500271071834399\\
436	-0.500271071834396\\
437	-0.500271071834396\\
438	-0.500242332041482\\
439	-0.500030119532529\\
440	-0.500030119532529\\
441	-0.500030119532525\\
442	-0.495136805813079\\
443	-0.49492141234423\\
444	-0.494921412344227\\
445	-0.494123127244648\\
446	1.28085757004933\\
447	1.28086996611744\\
448	1.28086996611749\\
449	1.2808699661176\\
450	1.28104830462543\\
451	1.28107279010582\\
452	1.28107279010585\\
453	1.28150554184718\\
454	1.28161829188009\\
455	1.28161829188009\\
456	1.28161829188011\\
457	1.28190656619168\\
458	1.28198879153548\\
459	1.2819887915355\\
460	1.28281005773037\\
461	1.28311413102044\\
462	1.28311413102047\\
463	1.28311413102047\\
464	1.28344171502656\\
465	1.28357485516448\\
466	1.2835748551645\\
467	1.28478646934509\\
468	1.28535584908466\\
469	1.28535584908469\\
470	1.28535584908471\\
471	1.28569252921407\\
472	1.28586768681642\\
473	1.28586768681643\\
474	1.28747662833482\\
475	1.2883409703376\\
476	1.2883409703376\\
477	1.28834097033763\\
478	1.28868726272577\\
479	1.28888522684593\\
480	1.28888522684593\\
481	1.29087295390451\\
482	1.29206614933535\\
483	1.29206614933543\\
484	1.29206614933544\\
485	1.29241481110934\\
486	1.29263392309398\\
487	1.29263392309399\\
488	1.29501218548626\\
489	1.29652713375019\\
490	1.29652713375019\\
491	1.29652713375019\\
492	1.29688410199686\\
493	1.2971142405617\\
494	1.2971142405617\\
495	1.29986017296635\\
496	1.30171871906632\\
497	1.30171871906632\\
498	1.30171871906635\\
499	1.3020794044475\\
500	1.30232334590795\\
501	1.30232334590797\\
502	1.30545360608098\\
503	1.30763469591659\\
504	1.30763469591659\\
505	1.30763469591666\\
506	1.30800480716485\\
507	1.30825627961537\\
508	1.30825627961537\\
509	1.31174455227404\\
510	1.31426779097111\\
511	1.31426779097116\\
512	1.31426779097116\\
513	1.31464341966573\\
514	1.31490645083015\\
515	1.31490645083017\\
516	1.31877255870236\\
517	1.32160960242783\\
518	1.32160960242783\\
519	1.32160960242786\\
520	1.32199609501467\\
521	1.32226583309374\\
522	1.32226583309376\\
523	1.32647940906002\\
524	1.32965053128132\\
525	1.32965053128135\\
526	1.32965053128135\\
527	1.33004413310072\\
528	1.33032502265859\\
529	1.3303250226586\\
530	1.33490863541684\\
531	1.338379709663\\
532	1.338379709663\\
533	1.33837970966304\\
534	1.33878561158265\\
535	1.33907322979401\\
536	1.33907322979403\\
537	1.34399143548913\\
538	1.34778492764451\\
539	1.34778492764452\\
540	1.34778492764452\\
541	1.34819917197428\\
542	1.34849823493241\\
543	1.34849823493241\\
544	1.35377686398647\\
545	1.35785255998075\\
546	1.35785255998076\\
547	1.35785255998078\\
548	1.35828037490501\\
549	1.35858632427331\\
550	1.35858632427333\\
551	1.36418325912041\\
552	1.36856749432904\\
553	1.36856749432905\\
554	1.36856749432905\\
555	1.36900432177053\\
556	1.36932221061588\\
557	1.36932221061589\\
558	1.37526795831336\\
559	1.37991306251839\\
560	1.37991306251847\\
561	1.3799130625185\\
562	1.38036432313069\\
563	1.38068893882759\\
564	1.3806889388276\\
565	1.38693207544235\\
566	1.39187097645457\\
567	1.39187097645463\\
568	1.39187097645466\\
569	1.39233089191993\\
570	1.39266776749045\\
571	1.39266776749047\\
572	1.39924625127291\\
573	1.40442127022576\\
574	1.40442127022581\\
575	1.40442127022581\\
576	1.40489550174585\\
577	1.40523800313709\\
578	1.40523800313711\\
579	1.41208623621704\\
580	1.4175422499291\\
581	1.4175422499291\\
582	1.41754224992914\\
583	1.41802249156665\\
584	1.41837672678894\\
585	1.41837672678895\\
586	1.42554555909085\\
587	1.43121045265596\\
588	1.43121045265599\\
589	1.43121045265599\\
590	1.4317020610616\\
591	1.43205824854775\\
592	1.43205824854779\\
593	1.43945682438233\\
594	1.4454006159671\\
595	1.4454006159671\\
596	1.44540061596712\\
597	1.44588873127558\\
598	1.44625277883985\\
599	1.44625277883987\\
600	1.4539559659571\\
601	1.46008565904951\\
602	1.46008565904953\\
603	1.46008565904954\\
604	1.46057001763972\\
605	1.46092236000003\\
606	1.46092236000005\\
607	1.46877405281796\\
608	1.47523667658482\\
609	1.47523667658482\\
610	1.47523667658484\\
611	1.47567066113652\\
612	1.4760036738078\\
613	1.47600367380782\\
614	1.48409360078099\\
615	1.49082294617162\\
616	1.49082294617162\\
617	1.49082294617163\\
618	1.49108360469147\\
619	1.49127519472832\\
620	1.49127519472834\\
621	1.49843215619518\\
622	1.50268982834767\\
623	1.50315513397414\\
624	1.50315513397414\\
625	1.5051735998147\\
626	1.50681194994112\\
627	1.50681194994115\\
628	1.50681194994118\\
629	1.50906491818165\\
630	1.50957637665777\\
631	1.50957637665778\\
632	1.51712537099272\\
633	1.52316941078864\\
634	1.52316941078864\\
635	1.52316941078865\\
636	1.52412732818796\\
637	1.52477848074226\\
638	1.52477848074227\\
639	1.5335646604272\\
640	1.53985934341858\\
641	1.53985934341859\\
642	1.53985934341861\\
643	1.54073772616832\\
644	1.54131817914405\\
645	1.54131817914405\\
646	1.55023352927375\\
647	1.55684412017787\\
648	1.55684412017787\\
649	1.55684412017787\\
650	1.5576807401477\\
651	1.55826930637959\\
652	1.55826930637962\\
653	1.56743105318021\\
654	1.57408455142945\\
655	1.57408455142947\\
656	1.57408455142948\\
657	1.57493105707325\\
658	1.57551140730691\\
659	1.57551140730691\\
660	1.58474956495822\\
661	1.59153998000971\\
662	1.59153998000971\\
663	1.59153998000972\\
664	1.59238666871746\\
665	1.59298389164827\\
666	1.59298389164829\\
667	1.60238313754327\\
668	1.60916838911658\\
669	1.60916838911658\\
670	1.60916838911658\\
671	1.61003710577881\\
672	1.6106374520001\\
673	1.6106374520001\\
674	1.62008266976047\\
675	1.62692652280128\\
676	1.62692652280131\\
677	1.62692652280132\\
678	1.62780641419272\\
679	1.62842549000515\\
680	1.62842549000517\\
681	1.63797400888607\\
682	1.64477001808268\\
683	1.6447700180827\\
684	1.6447700180827\\
685	1.64567590002427\\
686	1.64630185570168\\
687	1.64630185570168\\
688	1.65585839553024\\
689	1.66265354757579\\
690	1.66265354757581\\
691	1.66265354757581\\
692	1.66357511553137\\
693	1.66422014684765\\
694	1.66422014684765\\
695	1.67382722741961\\
696	1.6805309714267\\
697	1.68053097142672\\
698	1.68053097142672\\
699	1.68148038804698\\
700	1.68213351075514\\
701	1.68213351075516\\
702	1.69170559125138\\
703	1.69835549727099\\
704	1.69835549727101\\
705	1.69835549727101\\
706	1.69932272521125\\
707	1.69999464067469\\
708	1.6999946406747\\
709	1.70956577110354\\
710	1.7160798468872\\
711	1.71607984688721\\
712	1.71607984688722\\
713	1.71707599225958\\
714	1.71775585874035\\
715	1.71775585874036\\
716	1.7272456923035\\
717	1.73365642819419\\
718	1.73365642819419\\
719	1.73365642819419\\
720	1.73467129643326\\
721	1.73536924178535\\
722	1.73536924178536\\
723	1.7448071071415\\
724	1.75103751124489\\
725	1.75103751124491\\
726	1.75103751124491\\
727	1.75208202675885\\
728	1.7527867700553\\
729	1.75278677005531\\
730	1.7620949578861\\
731	1.7681754068896\\
732	1.76817540688961\\
733	1.76817540688962\\
734	1.7692387825932\\
735	1.76996048857613\\
736	1.76996048857615\\
737	1.77916619145226\\
738	1.78502264682421\\
739	1.78502264682422\\
740	1.78502264682423\\
741	1.78611630259184\\
742	1.78684267528502\\
743	1.78684267528503\\
744	1.79586909948316\\
745	1.80153216379343\\
746	1.80153216379343\\
747	1.80153216379345\\
748	1.80264423308963\\
749	1.8033860121172\\
750	1.80338601211721\\
751	1.81226023916253\\
752	1.81765747078689\\
753	1.8176574707869\\
754	1.81765747078693\\
755	1.81880056774962\\
756	1.8195437562959\\
757	1.81954375629591\\
758	1.82818851133007\\
759	1.83335283814173\\
760	1.83335283814173\\
761	1.83335283814173\\
762	1.83451339776294\\
763	1.83526990961192\\
764	1.83526990961193\\
765	1.84371391069149\\
766	1.84857346754714\\
767	1.84857346754714\\
768	1.84857346754715\\
769	1.84976618202473\\
770	1.85051938373379\\
771	1.85051938373379\\
772	1.85868351473062\\
773	1.86327566203168\\
774	1.86327566203168\\
775	1.86327566203169\\
776	1.86448438924794\\
777	1.86524815964965\\
778	1.86524815964965\\
779	1.87316437428462\\
780	1.87741699109994\\
781	1.87741699109995\\
782	1.87741699109998\\
783	1.87865977382898\\
784	1.87941343923257\\
785	1.87941343923257\\
786	1.88699925548517\\
787	1.89095645027017\\
788	1.89095645027018\\
789	1.89095645027018\\
790	1.89221320640073\\
791	1.89297378662004\\
792	1.89297378662005\\
793	1.90026585425002\\
794	1.90385461434678\\
795	1.90385461434678\\
796	1.90385461434682\\
797	1.90514873160217\\
798	1.90588925654402\\
799	1.90588925654402\\
800	1.91279989689296\\
801	1.9160737838403\\
802	1.9160737838403\\
803	1.9160737838403\\
804	1.91737895610549\\
805	1.91812150582677\\
806	1.9181215058268\\
807	1.92469321912916\\
808	1.92757812402022\\
809	1.92757812402022\\
810	1.92757812402023\\
811	1.92892640387014\\
812	1.92963388279786\\
813	1.92963388279787\\
814	1.93577165816939\\
815	1.93833379615546\\
816	1.93833379615547\\
817	1.93833379615547\\
818	1.93968852576751\\
819	1.9403914871342\\
820	1.9403914871342\\
821	1.94614400787345\\
822	1.94830908055778\\
823	1.9483090805578\\
824	1.9483090805578\\
825	1.94971672986725\\
826	1.95036118925607\\
827	1.95036118925609\\
828	1.95562418758169\\
829	1.95747449110131\\
830	1.95747449110131\\
831	1.95747449110132\\
832	1.95887999317064\\
833	1.95951159363009\\
834	1.9595115936301\\
835	1.96433833556309\\
836	1.96580288094028\\
837	1.96580288094029\\
838	1.9658028809403\\
839	1.96727712884773\\
840	1.96781292426026\\
841	1.96781292426028\\
842	1.9720903858368\\
843	1.97326953919282\\
844	1.97326953919282\\
845	1.97326953919283\\
846	1.974722217871\\
847	1.97523680507458\\
848	1.97523680507459\\
849	1.97901793914091\\
850	1.97985227839614\\
851	1.97985227839614\\
852	1.97985227839614\\
853	1.98139470209681\\
854	1.98175590974421\\
855	1.98175590974422\\
856	1.98492838641524\\
857	1.98553151257413\\
858	1.98553151257414\\
859	1.98553151257414\\
860	1.98700240784851\\
861	1.98734348579293\\
862	1.98734348579295\\
863	1.98995304838354\\
864	1.99029032578635\\
865	1.99029032578635\\
866	1.99029032578636\\
867	1.99186083161669\\
868	1.99197287616048\\
869	1.99197287616048\\
870	1.99393774577892\\
871	1.99411453105334\\
872	1.99411453105334\\
873	1.99411453105335\\
874	1.9954869447115\\
875	1.9956175629366\\
876	1.9956175629366\\
877	1.99697148233421\\
878	1.99699271957485\\
879	1.99699271957488\\
880	1.99699271957488\\
881	1.99825430859832\\
882	1.99825430859836\\
883	1.99842053012874\\
884	1.99891630017373\\
885	1.99891630017375\\
886	1.99891630017375\\
887	1.99903210538167\\
888	1.99987952888062\\
889	1.99987952888062\\
890	1.99987952888062\\
891	2.02021401877436\\
892	2.02104694791525\\
893	2.02104694791527\\
894	2.02413589908061\\
};
\addlegendentry{$P_{diag/Schur}$}

\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-3.23789301679332\\
2	-2.40103890504673\\
3	-2.40103890504089\\
4	-2.22271056611977\\
5	-0.780719774299657\\
6	-0.780719375465689\\
7	-0.780719375465656\\
8	-0.780719375465656\\
9	-0.780552123376684\\
10	-0.780550926698681\\
11	-0.780550926698681\\
12	-0.780267087339233\\
13	-0.780263520219502\\
14	-0.780263520219462\\
15	-0.780263520219462\\
16	-0.779879929755991\\
17	-0.779875557844907\\
18	-0.779875557844905\\
19	-0.779363706312615\\
20	-0.779353898319828\\
21	-0.779353898319794\\
22	-0.779353898319722\\
23	-0.778763952864719\\
24	-0.778753481344441\\
25	-0.778753481344441\\
26	-0.778013518670687\\
27	-0.777994670279196\\
28	-0.777994670279142\\
29	-0.777994670279142\\
30	-0.777206843134481\\
31	-0.777189905236729\\
32	-0.777189905236729\\
33	-0.776222480709584\\
34	-0.776192035356913\\
35	-0.776192035356913\\
36	-0.77619203535683\\
37	-0.775219336342009\\
38	-0.775191933550612\\
39	-0.775191933550612\\
40	-0.773998056865781\\
41	-0.773954182233139\\
42	-0.773954182233139\\
43	-0.773954182233079\\
44	-0.772804249335261\\
45	-0.772768405714823\\
46	-0.772768405714814\\
47	-0.77135004124917\\
48	-0.771291224046746\\
49	-0.771291224046734\\
50	-0.771291224046686\\
51	-0.769978446082758\\
52	-0.769929726810316\\
53	-0.769929726810301\\
54	-0.768289109412477\\
55	-0.768215118483714\\
56	-0.768215118483714\\
57	-0.768215118483676\\
58	-0.76674529569479\\
59	-0.766687711636196\\
60	-0.766687711636185\\
61	-0.764828565765638\\
62	-0.76473957376839\\
63	-0.764739573768357\\
64	-0.764739573768335\\
65	-0.763125171247606\\
66	-0.763055462797083\\
67	-0.763055462797077\\
68	-0.760982133388108\\
69	-0.760879941568904\\
70	-0.760879941568883\\
71	-0.760879941568862\\
72	-0.759124344200676\\
73	-0.759047294730695\\
74	-0.759047294730667\\
75	-0.756766114655111\\
76	-0.756653097982183\\
77	-0.756653097982183\\
78	-0.756653097982165\\
79	-0.754763533080125\\
80	-0.754678703339386\\
81	-0.754678703339364\\
82	-0.752197292351656\\
83	-0.752077313906186\\
84	-0.752077313906182\\
85	-0.752077313906182\\
86	-0.750054570057798\\
87	-0.749966368346424\\
88	-0.749966368346408\\
89	-0.747294446099939\\
90	-0.747172116238835\\
91	-0.747172116238835\\
92	-0.747172116238802\\
93	-0.745016693049608\\
94	-0.744928166914872\\
95	-0.744928166914855\\
96	-0.74207728692574\\
97	-0.741958141457864\\
98	-0.741958141457836\\
99	-0.741958141457836\\
100	-0.739668280531469\\
101	-0.739583175137316\\
102	-0.739583175137297\\
103	-0.736566698217944\\
104	-0.73645698323403\\
105	-0.73645698323403\\
106	-0.736456983234004\\
107	-0.734027588064877\\
108	-0.73395163858849\\
109	-0.733951638588482\\
110	-0.7307847664881\\
111	-0.730691035804767\\
112	-0.730691035804741\\
113	-0.730691035804741\\
114	-0.728117812861448\\
115	-0.728054901662144\\
116	-0.728054901662144\\
117	-0.7247541750601\\
118	-0.724683334887041\\
119	-0.724683334886995\\
120	-0.724683334886933\\
121	-0.721958870121851\\
122	-0.721915294504487\\
123	-0.72191529450447\\
124	-0.718498503606806\\
125	-0.718457397931552\\
126	-0.718457397931518\\
127	-0.718457397931518\\
128	-0.715574658624328\\
129	-0.715555983413395\\
130	-0.715555983413384\\
131	-0.712041713791339\\
132	-0.712037065516139\\
133	-0.712037065516109\\
134	-0.712037065516109\\
135	-0.709000794513812\\
136	-0.70900079451379\\
137	-0.708990644057937\\
138	-0.705446345638052\\
139	-0.705446345638022\\
140	-0.705446345638022\\
141	-0.705408089285662\\
142	-0.702274021588184\\
143	-0.702274021588174\\
144	-0.702226098510592\\
145	-0.698709262599542\\
146	-0.698709262599528\\
147	-0.698709262599512\\
148	-0.698621850835975\\
149	-0.695400228049514\\
150	-0.6954002280495\\
151	-0.695316079637651\\
152	-0.691849712082013\\
153	-0.691849712082013\\
154	-0.691849712081997\\
155	-0.691707732521577\\
156	-0.688404051190344\\
157	-0.688404051190331\\
158	-0.688270025001717\\
159	-0.684891323876845\\
160	-0.684891323876813\\
161	-0.684891323876799\\
162	-0.684688585477069\\
163	-0.681310014769729\\
164	-0.681310014769716\\
165	-0.681135783369794\\
166	-0.677857333587344\\
167	-0.677857333587304\\
168	-0.677857333587304\\
169	-0.67759010922848\\
170	-0.674142354136896\\
171	-0.674142354136885\\
172	-0.673908957571477\\
173	-0.670770464439101\\
174	-0.670770464439095\\
175	-0.670770464439095\\
176	-0.670431588568668\\
177	-0.666924856600321\\
178	-0.666924856600321\\
179	-0.666651807482571\\
180	-0.663652820140609\\
181	-0.663652820140609\\
182	-0.663652820140599\\
183	-0.663241006534786\\
184	-0.659680718641508\\
185	-0.659680718641503\\
186	-0.659344031147663\\
187	-0.656525789526085\\
188	-0.65652578952607\\
189	-0.65652578952607\\
190	-0.656031400762086\\
191	-0.65243242077921\\
192	-0.65243242077921\\
193	-0.652061905087469\\
194	-0.649409963497032\\
195	-0.649409963497032\\
196	-0.649409963496995\\
197	-0.648835132380253\\
198	-0.645201620330316\\
199	-0.645201620330305\\
200	-0.644769436820572\\
201	-0.642325064558009\\
202	-0.642325064558009\\
203	-0.642325064557986\\
204	-0.641655874240412\\
205	-0.638009061914389\\
206	-0.638009061914389\\
207	-0.637554355908674\\
208	-0.635289889029084\\
209	-0.635289889029056\\
210	-0.635289889029056\\
211	-0.634533244096187\\
212	-0.63087450525541\\
213	-0.630874505255398\\
214	-0.630367483087523\\
215	-0.628322261809557\\
216	-0.628322261809521\\
217	-0.628322261809484\\
218	-0.627458027630155\\
219	-0.623816669608826\\
220	-0.623816669608826\\
221	-0.623303387039222\\
222	-0.621439003378028\\
223	-0.621439003378028\\
224	-0.621439003378023\\
225	-0.620480755300117\\
226	-0.616853193964316\\
227	-0.616853193964305\\
228	-0.61630414305723\\
229	-0.614655908539863\\
230	-0.614655908539829\\
231	-0.614655908539822\\
232	-0.613575541027214\\
233	-0.610000612029853\\
234	-0.610000612029844\\
235	-0.609464992007419\\
236	-0.607987736282872\\
237	-0.607987736282872\\
238	-0.607987736282835\\
239	-0.606808018191832\\
240	-0.603274340887896\\
241	-0.60327434088789\\
242	-0.602724907201327\\
243	-0.601448209976186\\
244	-0.601448209976186\\
245	-0.601448209976165\\
246	-0.600131995810228\\
247	-0.596688682125317\\
248	-0.596688682125306\\
249	-0.596173144087652\\
250	-0.595050027046542\\
251	-0.595050027046542\\
252	-0.595050027046526\\
253	-0.593632151993253\\
254	-0.590256834175333\\
255	-0.590256834175321\\
256	-0.589751368427811\\
257	-0.588804877192589\\
258	-0.588804877192569\\
259	-0.588804877192569\\
260	-0.58723923628884\\
261	-0.583990914572098\\
262	-0.58399091457209\\
263	-0.583537228126721\\
264	-0.58272346814976\\
265	-0.582723468149745\\
266	-0.582723468149745\\
267	-0.581059360577685\\
268	-0.577901990804731\\
269	-0.577901990804718\\
270	-0.577479930709101\\
271	-0.576815557994752\\
272	-0.576815557994752\\
273	-0.576815557994728\\
274	-0.574999185394758\\
275	-0.57200011846784\\
276	-0.57200011846784\\
277	-0.571642139643509\\
278	-0.57108999297741\\
279	-0.571089992977393\\
280	-0.571089992977386\\
281	-0.569185992668779\\
282	-0.566294385436873\\
283	-0.566294385436871\\
284	-0.565983790761974\\
285	-0.56555474988711\\
286	-0.56555474988711\\
287	-0.565554749887098\\
288	-0.56350364449345\\
289	-0.560792960846162\\
290	-0.56079296084616\\
291	-0.560551459939263\\
292	-0.560216981996934\\
293	-0.560216981996918\\
294	-0.560216981996918\\
295	-0.558097605856748\\
296	-0.555503147714134\\
297	-0.555503147714129\\
298	-0.55531736590946\\
299	-0.555083067678537\\
300	-0.555083067678537\\
301	-0.555083067678536\\
302	-0.552832570531832\\
303	-0.550431438137992\\
304	-0.550431438137985\\
305	-0.550312149723173\\
306	-0.550158660843347\\
307	-0.550158660843332\\
308	-0.550158660843332\\
309	-0.547867256790576\\
310	-0.545583570068192\\
311	-0.545583570068192\\
312	-0.54552099935389\\
313	-0.545448742432798\\
314	-0.545448742432798\\
315	-0.545448742432797\\
316	-0.543052671531704\\
317	-0.540964584766874\\
318	-0.540964584766869\\
319	-0.540958791242705\\
320	-0.540957672256816\\
321	-0.540957672256808\\
322	-0.540957672256808\\
323	-0.538554663198088\\
324	-0.53668924055479\\
325	-0.53668924055479\\
326	-0.536689240554783\\
327	-0.53662457060732\\
328	-0.536578884151226\\
329	-0.536578884151222\\
330	-0.534217366311869\\
331	-0.532646718731417\\
332	-0.532646718731415\\
333	-0.532646718731409\\
334	-0.532516668923576\\
335	-0.532430287320231\\
336	-0.532430287320228\\
337	-0.530206635858616\\
338	-0.528832908794446\\
339	-0.528832908794446\\
340	-0.528832908794439\\
341	-0.528650071185225\\
342	-0.528522085658159\\
343	-0.528522085658158\\
344	-0.526367676987004\\
345	-0.525250191093561\\
346	-0.525250191093557\\
347	-0.525250191093549\\
348	-0.525004191212285\\
349	-0.5248570959995\\
350	-0.524857095999498\\
351	-0.522857985692346\\
352	-0.521900570026986\\
353	-0.521900570026983\\
354	-0.521900570026975\\
355	-0.521613953839889\\
356	-0.521437711424461\\
357	-0.521437711424453\\
358	-0.519532786563639\\
359	-0.51878571744442\\
360	-0.518785717444418\\
361	-0.518785717444417\\
362	-0.518435717178668\\
363	-0.518265949330632\\
364	-0.518265949330622\\
365	-0.516531703687208\\
366	-0.515907013530615\\
367	-0.515907013530606\\
368	-0.515907013530602\\
369	-0.515530217609269\\
370	-0.515343496491204\\
371	-0.515343496491204\\
372	-0.513729114240573\\
373	-0.513265585003437\\
374	-0.513265585003436\\
375	-0.513265585003434\\
376	-0.512825697925246\\
377	-0.512671750857539\\
378	-0.512671750857536\\
379	-0.511237956024793\\
380	-0.510862340503547\\
381	-0.510862340503544\\
382	-0.510862340503542\\
383	-0.510414454128629\\
384	-0.510251859881446\\
385	-0.510251859881421\\
386	-0.508958997803243\\
387	-0.508698003088526\\
388	-0.508698003088523\\
389	-0.508698003088522\\
390	-0.508192876319885\\
391	-0.508084755086739\\
392	-0.508084755086718\\
393	-0.506974055558688\\
394	-0.506773139775455\\
395	-0.506773139775449\\
396	-0.506773139775447\\
397	-0.506286539070747\\
398	-0.506171182416401\\
399	-0.50617118241638\\
400	-0.505213271405515\\
401	-0.505088188099618\\
402	-0.505088188099616\\
403	-0.505088188099616\\
404	-0.504560138791835\\
405	-0.504511727215741\\
406	-0.504511727215729\\
407	-0.503728757225274\\
408	-0.503643479676414\\
409	-0.503643479676411\\
410	-0.503643479676409\\
411	-0.503168488836714\\
412	-0.503106830448554\\
413	-0.503106830448535\\
414	-0.502478638166691\\
415	-0.502439260767099\\
416	-0.502439260767099\\
417	-0.502439260767099\\
418	-0.501956783702223\\
419	-0.501956783702106\\
420	-0.501948881708214\\
421	-0.501488829680643\\
422	-0.501475709858963\\
423	-0.501475709858963\\
424	-0.501475709858956\\
425	-0.50107901449007\\
426	-0.501061643134441\\
427	-0.501061643134263\\
428	-0.500752952275722\\
429	-0.500752952275715\\
430	-0.500752952275712\\
431	-0.500743914902115\\
432	-0.500420596900192\\
433	-0.500420596899619\\
434	-0.500372442484705\\
435	-0.500271071836417\\
436	-0.500271071836408\\
437	-0.500271071836394\\
438	-0.500231156955397\\
439	-0.500030119595628\\
440	-0.500030119595558\\
441	-0.500030119595513\\
442	-0.362307046980221\\
443	-0.362208847513694\\
444	-0.362208847513685\\
445	-0.0983241095721706\\
446	0.986738472877976\\
447	1.13200539664975\\
448	1.13200719385734\\
449	1.13200719385735\\
450	1.28086996611752\\
451	1.28086996611758\\
452	1.28086996611762\\
453	1.28087144041371\\
454	1.28116052606142\\
455	1.28116052606142\\
456	1.28116514812796\\
457	1.28161829188011\\
458	1.28161829188011\\
459	1.28161829188014\\
460	1.28163155870931\\
461	1.28231240512658\\
462	1.2823124051266\\
463	1.2823303875906\\
464	1.28311413102038\\
465	1.28311413102044\\
466	1.28311413102048\\
467	1.28315091323619\\
468	1.28423060159962\\
469	1.28423060159964\\
470	1.28427152478393\\
471	1.28535584908468\\
472	1.28535584908468\\
473	1.28535584908473\\
474	1.28542790412071\\
475	1.28691270439085\\
476	1.28691270439087\\
477	1.28698291486944\\
478	1.28834097033758\\
479	1.28834097033764\\
480	1.28834097033766\\
481	1.28845960817849\\
482	1.29035532121895\\
483	1.29035532121897\\
484	1.29046536159831\\
485	1.29206614933536\\
486	1.29206614933541\\
487	1.29206614933542\\
488	1.29224315465717\\
489	1.29455406087849\\
490	1.2945540608785\\
491	1.29470585294688\\
492	1.29652713375016\\
493	1.2965271337502\\
494	1.29652713375024\\
495	1.29677278697461\\
496	1.29950350938046\\
497	1.29950350938046\\
498	1.29970905353942\\
499	1.30171871906631\\
500	1.30171871906635\\
501	1.30171871906635\\
502	1.30204498825414\\
503	1.30519719963921\\
504	1.30519719963923\\
505	1.30545261238814\\
506	1.30763469591656\\
507	1.30763469591661\\
508	1.30763469591661\\
509	1.30804998044482\\
510	1.31162757464078\\
511	1.31162757464078\\
512	1.31194661862059\\
513	1.31426779097113\\
514	1.31426779097113\\
515	1.31426779097114\\
516	1.31478444773425\\
517	1.31878594431107\\
518	1.31878594431108\\
519	1.31915837379693\\
520	1.3216096024278\\
521	1.32160960242782\\
522	1.32160960242782\\
523	1.32223320590704\\
524	1.32666243653839\\
525	1.3266624365384\\
526	1.32710386497052\\
527	1.32965053128133\\
528	1.32965053128133\\
529	1.32965053128133\\
530	1.33039409412388\\
531	1.33524594294225\\
532	1.33524594294225\\
533	1.33574003547793\\
534	1.33837970966301\\
535	1.33837970966304\\
536	1.33837970966304\\
537	1.33924518654901\\
538	1.34452405998289\\
539	1.3445240599829\\
540	1.34508817031366\\
541	1.34778492764452\\
542	1.34778492764455\\
543	1.34778492764457\\
544	1.34878639889577\\
545	1.35448302584443\\
546	1.35448302584445\\
547	1.3550956578913\\
548	1.35785255998076\\
549	1.35785255998077\\
550	1.35785255998077\\
551	1.35898798108155\\
552	1.36510765314112\\
553	1.36510765314115\\
554	1.36578765169278\\
555	1.36856749432901\\
556	1.36856749432901\\
557	1.36856749432902\\
558	1.36985270701428\\
559	1.37638125673764\\
560	1.37638125673765\\
561	1.37710319852742\\
562	1.37991306251839\\
563	1.37991306251847\\
564	1.37991306251848\\
565	1.38134218842151\\
566	1.3882855744262\\
567	1.38828557442621\\
568	1.38906952231509\\
569	1.39187097645463\\
570	1.39187097645463\\
571	1.39187097645466\\
572	1.39346272480851\\
573	1.40080067474366\\
574	1.40080067474366\\
575	1.40161831515605\\
576	1.40442127022581\\
577	1.40442127022582\\
578	1.40442127022582\\
579	1.40616637583271\\
580	1.41390483764968\\
581	1.4139048376497\\
582	1.41477738358512\\
583	1.4175422499291\\
584	1.4175422499291\\
585	1.41754224992913\\
586	1.41946385257695\\
587	1.4275743700525\\
588	1.42757437005254\\
589	1.42847076742178\\
590	1.43121045265597\\
591	1.43121045265597\\
592	1.43121045265599\\
593	1.43329546541455\\
594	1.44178324247956\\
595	1.44178324247957\\
596	1.44272660412108\\
597	1.44540061596711\\
598	1.44540061596711\\
599	1.44540061596711\\
600	1.44767833744242\\
601	1.45650214032777\\
602	1.45650214032778\\
603	1.45745662408787\\
604	1.46008565904951\\
605	1.46008565904952\\
606	1.46008565904955\\
607	1.4625328954621\\
608	1.47169500410853\\
609	1.47169500410854\\
610	1.47268954185894\\
611	1.4752366765848\\
612	1.47523667658481\\
613	1.47523667658485\\
614	1.47788367270152\\
615	1.4872978334557\\
616	1.48729783345571\\
617	1.48827988037821\\
618	1.4908229461716\\
619	1.4908229461716\\
620	1.49082294617163\\
621	1.49353767363261\\
622	1.50261037722632\\
623	1.50261037722634\\
624	1.50282487091064\\
625	1.5047015042536\\
626	1.50653470938793\\
627	1.50653470938793\\
628	1.50681194994113\\
629	1.50681194994116\\
630	1.50681194994116\\
631	1.50702706742601\\
632	1.5103570812478\\
633	1.52024691815506\\
634	1.52024691815506\\
635	1.52123773351344\\
636	1.52316941078863\\
637	1.52316941078863\\
638	1.52316941078865\\
639	1.52678372116926\\
640	1.53698357061751\\
641	1.53698357061751\\
642	1.5379474651342\\
643	1.53985934341856\\
644	1.53985934341859\\
645	1.53985934341859\\
646	1.54366346270146\\
647	1.55411006425705\\
648	1.55411006425706\\
649	1.55506781786382\\
650	1.55684412017785\\
651	1.55684412017787\\
652	1.55684412017787\\
653	1.56095390855118\\
654	1.57152969567742\\
655	1.57152969567743\\
656	1.57244436131301\\
657	1.57408455142944\\
658	1.57408455142944\\
659	1.57408455142948\\
660	1.57848786755843\\
661	1.58919057260249\\
662	1.58919057260249\\
663	1.59006396983787\\
664	1.59153998000966\\
665	1.59153998000968\\
666	1.59153998000973\\
667	1.59629519951401\\
668	1.60704628583437\\
669	1.60704628583439\\
670	1.6078535247457\\
671	1.60916838911655\\
672	1.60916838911658\\
673	1.60916838911658\\
674	1.61426452739501\\
675	1.62505086847013\\
676	1.62505086847014\\
677	1.62578782217344\\
678	1.62692652280127\\
679	1.62692652280129\\
680	1.62692652280132\\
681	1.63241234397648\\
682	1.64315769189964\\
683	1.64315769189967\\
684	1.64380356879565\\
685	1.64477001808267\\
686	1.6447700180827\\
687	1.64477001808271\\
688	1.65062719565618\\
689	1.66131921215768\\
690	1.66131921215769\\
691	1.66186849008064\\
692	1.66265354757577\\
693	1.66265354757579\\
694	1.6626535475758\\
695	1.66892755631663\\
696	1.67948697453793\\
697	1.67948697453794\\
698	1.67992285277587\\
699	1.68053097142667\\
700	1.68053097142669\\
701	1.6805309714267\\
702	1.68718831912423\\
703	1.69761171796809\\
704	1.69761171796811\\
705	1.69792953304974\\
706	1.69835549727099\\
707	1.69835549727101\\
708	1.69835549727102\\
709	1.70544089151292\\
710	1.71564352595261\\
711	1.71564352595265\\
712	1.71583209309248\\
713	1.71607984688719\\
714	1.7160798468872\\
715	1.7160798468872\\
716	1.72353762697905\\
717	1.73353200264163\\
718	1.73353200264163\\
719	1.73358847713932\\
720	1.73365642819417\\
721	1.73365642819421\\
722	1.73365642819422\\
723	1.74153278870404\\
724	1.75103751124488\\
725	1.75103751124491\\
726	1.75103751124491\\
727	1.75114760341951\\
728	1.75122646378634\\
729	1.75122646378636\\
730	1.7592486062117\\
731	1.76817540688959\\
732	1.76817540688962\\
733	1.76817540688962\\
734	1.76846062201264\\
735	1.76867613682415\\
736	1.76867613682416\\
737	1.77677133210328\\
738	1.78502264682423\\
739	1.78502264682423\\
740	1.78502264682424\\
741	1.7854857656113\\
742	1.78583036634559\\
743	1.7858303663456\\
744	1.79388688684612\\
745	1.80153216379343\\
746	1.80153216379343\\
747	1.80153216379346\\
748	1.80216358929567\\
749	1.80263882220654\\
750	1.80263882220655\\
751	1.81072083354578\\
752	1.81765747078689\\
753	1.81765747078689\\
754	1.81765747078689\\
755	1.8184678041669\\
756	1.81905170812126\\
757	1.81905170812126\\
758	1.82701929557732\\
759	1.83335283814172\\
760	1.83335283814173\\
761	1.83335283814173\\
762	1.83432200745457\\
763	1.83501996894018\\
764	1.83501996894019\\
765	1.84295095111251\\
766	1.84857346754711\\
767	1.84857346754713\\
768	1.84857346754714\\
769	1.84972443924121\\
770	1.85049549508006\\
771	1.85049549508007\\
772	1.85822330836135\\
773	1.86327566203167\\
774	1.86327566203167\\
775	1.86327566203167\\
776	1.86457182663013\\
777	1.86543132278034\\
778	1.86543132278035\\
779	1.87304640576922\\
780	1.87741699109994\\
781	1.87741699109994\\
782	1.87741699109998\\
783	1.87889975272355\\
784	1.87978182903139\\
785	1.87978182903139\\
786	1.88709715569271\\
787	1.89095645027017\\
788	1.89095645027018\\
789	1.89095645027019\\
790	1.89256355238642\\
791	1.8935029201689\\
792	1.89350292016892\\
793	1.90061783437937\\
794	1.9038546143468\\
795	1.9038546143468\\
796	1.90385461434682\\
797	1.90565335026349\\
798	1.90655221326072\\
799	1.90655221326073\\
800	1.91327094993151\\
801	1.91607378384028\\
802	1.91607378384028\\
803	1.91607378384029\\
804	1.9179637215689\\
805	1.91888920953384\\
806	1.91888920953384\\
807	1.92531403922036\\
808	1.9275781240202\\
809	1.92757812402022\\
810	1.92757812402022\\
811	1.92966029571163\\
812	1.93047545920663\\
813	1.93047545920665\\
814	1.93641829449313\\
815	1.93833379615545\\
816	1.93833379615546\\
817	1.93833379615549\\
818	1.94045494039908\\
819	1.94127471721357\\
820	1.94127471721358\\
821	1.94683386471466\\
822	1.94830908055779\\
823	1.94830908055779\\
824	1.9483090805578\\
825	1.95061039593263\\
826	1.95125308946041\\
827	1.95125308946042\\
828	1.9562655524802\\
829	1.9574744911013\\
830	1.9574744911013\\
831	1.95747449110131\\
832	1.95973715137215\\
833	1.9603791694767\\
834	1.96037916947674\\
835	1.96493292649408\\
836	1.96580288094028\\
837	1.96580288094029\\
838	1.96580288094029\\
839	1.96821148330773\\
840	1.9686241657702\\
841	1.96862416577022\\
842	1.97259462645926\\
843	1.97326953919281\\
844	1.97326953919281\\
845	1.97326953919282\\
846	1.97553419765697\\
847	1.97596202120889\\
848	1.9759620212089\\
849	1.97942145116184\\
850	1.97985227839613\\
851	1.97985227839614\\
852	1.97985227839615\\
853	1.98220043360334\\
854	1.98236952856126\\
855	1.98236952856127\\
856	1.9852386741355\\
857	1.98553151257412\\
858	1.98553151257414\\
859	1.98553151257414\\
860	1.98760640259678\\
861	1.9878264553969\\
862	1.98782645539691\\
863	1.99015635334946\\
864	1.99029032578636\\
865	1.99029032578637\\
866	1.99029032578637\\
867	1.99231572729594\\
868	1.99231572729605\\
869	1.99235942491161\\
870	1.99407694970249\\
871	1.99411453105343\\
872	1.99411453105343\\
873	1.99411453105344\\
874	1.99576485797445\\
875	1.99582390524605\\
876	1.99582390524624\\
877	1.99699271957507\\
878	1.99699271957507\\
879	1.99699271957508\\
880	1.99703492875242\\
881	1.99834379188233\\
882	1.99834379188291\\
883	1.99853387991041\\
884	1.99891630017574\\
885	1.99891630017576\\
886	1.99891630017577\\
887	1.99908113364689\\
888	1.99987952894362\\
889	1.99987952894365\\
890	1.99987952894375\\
891	3.70218571292209\\
892	3.89846371430465\\
893	3.89846371431055\\
894	4.65163942606027\\
};
\addlegendentry{$P$}

\end{axis}
\end{tikzpicture}%

==> Precon_unsymm_ex1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=4,
ymin=-2.5,
ymax=2.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.75530421381675	0\\
3.26573017337918	0\\
3.37856126612794	0\\
3.37856126610949	0\\
-0.810748106485202	2.29681299431398\\
-0.810748106485202	-2.29681299431398\\
-0.5692460790515	1.77993600377226\\
-0.5692460790515	-1.77993600377226\\
-0.62473492896292	1.89400991322152\\
-0.62473492896292	-1.89400991322152\\
-0.624734928971945	1.89400991323768\\
-0.624734928971945	-1.89400991323768\\
0.000287042124246184	0\\
0.000309645696980381	0\\
0.000303833964239239	5.77473774347095e-16\\
0.000303833964239239	-5.77473774347095e-16\\
2.08813793579792	0\\
2.08428101888067	0\\
2.08428101888076	0\\
2.09758157098139	0\\
2.10340336204731	0\\
2.11069077653702	0\\
2.11525026708416	0\\
2.12060022708402	0\\
2.09944664087418	0\\
2.09944664087387	0\\
2.09944664087396	0\\
2.1258573623443	0\\
2.11344196387076	0\\
2.11344196387117	0\\
2.11344196387097	0\\
2.12997403415369	0\\
2.12622887273072	1.50061581604996e-13\\
2.12622887273072	-1.50061581604996e-13\\
2.12622887273058	0\\
2.13735106456266	0\\
2.13061565160439	1.51536292395313e-14\\
2.13061565160439	-1.51536292395313e-14\\
2.137766784642	0\\
2.13776678464186	0\\
2.13776678464172	0\\
2.14209467088357	0\\
2.14751663800893	0\\
2.1695551470569	0\\
2.17144455518359	0\\
2.15100655927766	0\\
2.16648326458798	0\\
2.17175600384321	0\\
2.17376264875818	0\\
2.17376264875967	0\\
2.17376264876188	0\\
2.15962960232893	0\\
2.14174481684208	0\\
2.14174481684181	0\\
2.17371794981273	0\\
2.17372809858253	0\\
2.17181282901317	0\\
2.17181282901347	0\\
2.17373523727862	0\\
2.17373523728023	0\\
2.17373523728122	0\\
2.17008651176215	0\\
2.17008651176255	0\\
2.17008651176349	0\\
2.156582722597	0\\
2.16391779193034	0\\
2.16758812579805	0\\
2.16758812580013	0\\
2.17370615671698	0\\
2.17370615671983	0\\
2.16246352740092	0\\
2.15856133752162	0\\
2.15856133752506	0\\
2.15133404776932	0\\
2.15133404776905	0\\
2.14800848895572	0\\
2.14800848895613	3.71121834801047e-14\\
2.14800848895613	-3.71121834801047e-14\\
2.1568911637289	2.58546892045946e-13\\
2.1568911637289	-2.58546892045946e-13\\
2.15689116372917	0\\
2.16431509015112	3.28504618484605e-13\\
2.16431509015112	-3.28504618484605e-13\\
2.16431509015088	0\\
2.16291544225104	2.54498828849706e-12\\
2.16291544225104	-2.54498828849706e-12\\
2.16291544225221	0\\
2.16252659472414	0\\
2.16252659472219	0\\
1.96609430356493	0\\
1.9741867538515	0\\
1.98798318730503	0\\
1.99570122158288	0\\
2.00897645152986	0\\
2.01632951936029	0\\
2.02889037068018	0\\
2.03590094095207	0\\
2.04779237689704	0\\
2.05447228539418	0\\
2.05059039290737	0\\
2.06556106496265	0\\
2.07193001364863	0\\
2.082145220949	0\\
2.06389342688845	0\\
2.06389342690441	0\\
2.06389342687618	0\\
2.08428101888087	0\\
2.08930863129683	0\\
2.0893086312971	0\\
2.1181190703907	0\\
2.11811907039037	0\\
2.10433219425262	0\\
2.10433219425248	0\\
2.03214339556813	0\\
2.0321433955683	0\\
2.03214339556826	0\\
2.06798280910999	0\\
2.06798280910989	2.96869983073945e-14\\
2.06798280910989	-2.96869983073945e-14\\
1.86972061361702	0\\
1.87957447144695	0\\
1.89497135860541	0\\
1.90436989896742	0\\
1.91953560525309	0\\
1.92846134351724	0\\
1.94321040686791	0\\
1.95172179696671	0\\
1.9486590171308	4.32875053233181e-14\\
1.9486590171308	-4.32875053233181e-14\\
1.92559153137792	2.02157975430607e-14\\
1.92559153137792	-2.02157975430607e-14\\
1.92559153137786	0\\
1.97089525979609	7.54267214915582e-14\\
1.97089525979609	-7.54267214915582e-14\\
1.97089525979606	0\\
2.01268299226758	5.62122703127858e-14\\
2.01268299226758	-5.62122703127858e-14\\
1.99225206316911	0\\
1.99225206316925	0\\
1.99225206316922	0\\
2.01268299226765	0\\
2.07309435732731	0\\
2.07309435732713	0\\
2.05059039290734	6.5246710127999e-14\\
2.05059039290734	-6.5246710127999e-14\\
1.78986518160288	0\\
1.80126619491686	0\\
1.81710310743834	0\\
1.82796114805344	0\\
1.84370044680247	0\\
1.85407041959546	0\\
1.85190896037455	0\\
1.85190896037467	2.96190146774191e-14\\
1.85190896037467	-2.96190146774191e-14\\
1.90174271537451	0\\
1.90174271537442	0\\
1.90174271537442	0\\
1.87716413913408	0\\
1.87716413913415	0\\
1.87716413913417	0\\
1.94865901713074	0\\
2.01774339541663	0\\
2.0177433954168	0\\
1.99720501568798	2.99554549236424e-15\\
1.99720501568798	-2.99554549236424e-15\\
2.05573297830616	0\\
2.05573297830603	0\\
2.03726790950606	0\\
2.03726790950615	0\\
1.67651159770153	0\\
1.70542280462924	0\\
1.733961973718	0\\
1.71837860386386	0\\
1.74641786714242	0\\
1.76216718459997	0\\
1.77407294964319	0\\
1.90588183044649	0\\
1.82603184829806	0\\
1.82603184829809	1.4421111730957e-14\\
1.82603184829809	-1.4421111730957e-14\\
1.79958890291128	0\\
1.79958890291122	7.63760745509264e-15\\
1.79958890291122	-7.63760745509264e-15\\
1.97569993619679	0\\
1.97569993619686	0\\
1.95327702310951	0\\
1.95327702310945	0\\
1.92998687871058	0\\
1.92998687871065	0\\
1.58865325584877	0\\
1.6180550289511	0\\
1.64740154710283	0\\
1.6325157952218	0\\
1.66136337803954	0\\
1.69000318933575	0\\
1.74523656385559	0\\
1.74523656385551	1.63988951185928e-14\\
1.74523656385551	-1.63988951185928e-14\\
1.90588183044652	0\\
1.85544470005712	0\\
1.85544470005705	0\\
1.88101589100618	0\\
1.88101589100615	0\\
1.559150221759	0\\
1.60352780504047	0\\
1.57446391495387	0\\
1.57481263324501	7.25185790411243e-15\\
1.57481263324501	-7.25185790411243e-15\\
1.63234935881881	0\\
1.82922545425397	0\\
1.82922545425389	0\\
1.80241682983288	2.44803547550906e-14\\
1.80241682983288	-2.44803547550906e-14\\
1.71744576617054	0\\
1.7174457661706	0\\
1.71744576617058	0\\
1.68932615610667	3.71884527633151e-14\\
1.68932615610667	-3.71884527633151e-14\\
1.7750789007469	7.76203914163377e-15\\
1.7750789007469	-7.76203914163377e-15\\
1.77263757154989	0\\
1.77263757154992	0\\
1.77263757154995	0\\
1.66093971787444	0\\
1.66093971787449	9.63562300834875e-15\\
1.66093971787449	-9.63562300834875e-15\\
1.68932615610667	0\\
1.45874151702749	0\\
1.47121209022022	0\\
1.52975030159623	0\\
1.54538724537417	0\\
1.74727305450587	0\\
1.71906190749949	0\\
1.71906190749947	0\\
1.60361882746561	0\\
1.60361882746566	0\\
1.60361882746564	0\\
1.63234935881885	2.70392589670701e-15\\
1.63234935881885	-2.70392589670701e-15\\
1.44227083046824	0\\
1.48744452195157	0\\
1.50029287837118	0\\
1.50297870939084	0\\
1.50535908019552	0\\
1.74727305450584	0\\
1.51638244926511	0\\
1.66167982499732	0\\
1.69050922163321	0\\
1.51723462844635	0\\
1.51723462844638	1.07475380596939e-14\\
1.51723462844638	-1.07475380596939e-14\\
1.5459959679034	0\\
1.54599596790341	0\\
1.54599596790344	0\\
1.57481263324505	0\\
1.69050922163322	0\\
1.27805600259885	0\\
1.22859899842096	0\\
1.25294058413196	0\\
1.303983701366	0\\
1.29423111651726	0\\
1.26873545178817	0\\
1.33053698073179	0\\
1.35776433350428	0\\
1.32036844070101	0\\
1.34713095576707	0\\
1.38546950742252	0\\
1.41370371855407	0\\
1.37440202625209	0\\
1.40215252623308	0\\
1.43027967264691	0\\
1.6616798249973	0\\
1.63263954265196	0\\
1.63263954265199	0\\
1.60345515655705	1.78576880064517e-14\\
1.60345515655705	-1.78576880064517e-14\\
1.54492707704471	0\\
1.54492707704474	0\\
1.48859494126176	0\\
1.48859494126181	0\\
1.4885949412618	0\\
1.57419447639344	0\\
1.57419447639347	0\\
1.2052006369779	0\\
1.22006405251437	0\\
1.2440114966485	0\\
1.50475798474563	0\\
1.50475798474557	0\\
1.51573804302053	0\\
1.51573804302051	0\\
1.45773773707724	0\\
1.24741850272608	2.3366436485397e-14\\
1.24741850272608	-2.3366436485397e-14\\
1.24741850272612	0\\
1.3230733404676	0\\
1.32307334046763	1.35973995551052e-14\\
1.32307334046763	-1.35973995551052e-14\\
1.43194802437425	8.02592195899968e-15\\
1.43194802437425	-8.02592195899968e-15\\
1.43194802437426	0\\
1.42912792398653	0\\
1.4291279239865	0\\
1.27192996585795	0\\
1.27192996585788	0\\
1.2719299658579	0\\
1.34957022689335	1.56442868376551e-14\\
1.34957022689335	-1.56442868376551e-14\\
1.34957022689332	0\\
1.48660868978203	9.57370233636738e-15\\
1.48660868978203	-9.57370233636738e-15\\
1.29717070126445	0\\
1.29717070126447	0\\
1.46014368685428	1.68826924931323e-14\\
1.46014368685428	-1.68826924931323e-14\\
1.46014368685432	0\\
1.29717070126449	0\\
1.37659354170543	0\\
1.37659354170539	1.47287728251806e-14\\
1.37659354170539	-1.47287728251806e-14\\
1.40407541484716	0\\
1.40407541484711	0\\
1.40407541484715	0\\
1.40085685609882	0\\
1.40085685609881	0\\
1.19703398792016	0\\
1.34561765845917	0\\
1.37299633801767	0\\
1.22370324829384	1.49274429766671e-14\\
1.22370324829384	-1.49274429766671e-14\\
1.22370324829384	0\\
1.45773773707723	0\\
1.12178839098303	0\\
1.14095802823471	0\\
1.15385999624818	0\\
1.16130997246991	0\\
1.18272199801265	0\\
1.17491711797892	0\\
1.37299633801765	0\\
1.34561765845916	0\\
1.3187920006439	0\\
1.31879200064392	0\\
1.20085054137178	2.58589032383674e-14\\
1.20085054137178	-2.58589032383674e-14\\
1.20085054137174	0\\
1.29259044247195	0\\
1.29259044247192	0\\
1.13385365308708	0\\
1.10381050125798	0\\
1.11504291789927	0\\
1.08712245670217	0\\
1.09741896533486	0\\
1.08111630222574	0\\
1.07174611056851	0\\
1.05775768983111	0\\
1.06613067250588	0\\
1.05257810469002	0\\
1.04518623760813	0\\
1.04046153167917	0\\
1.0340889517056	0\\
1.00019767563782	0\\
1.02987240090903	0\\
1.02449622700336	0\\
1.00183213289245	0\\
1.00083370229057	0\\
1.01644881043237	0\\
1.0099729449105	0\\
1.00335235913912	0\\
1.00509483334302	0\\
1.00753524527545	0\\
1.02082070338462	0\\
1.0133703582356	0\\
1.21843744112087	0\\
1.26708386754775	0\\
1.26708386754773	0\\
1.24234283832019	0\\
1.24234283832021	0\\
1.21843744112087	0\\
1.19543710343796	2.61668992016335e-15\\
1.19543710343796	-2.61668992016335e-15\\
1.17892593250697	0\\
1.17892593250692	5.84094970070135e-15\\
1.17892593250692	-5.84094970070135e-15\\
1.05666496463113	0\\
1.01614832193156	0\\
1.15799396494458	0\\
1.15799396494451	1.31222537876444e-14\\
1.15799396494451	-1.31222537876444e-14\\
1.00500259049313	1.61849042116397e-14\\
1.00500259049313	-1.61849042116397e-14\\
1.13811792432614	0\\
1.13811792432609	0\\
1.13811792432612	0\\
1.08543315668174	0\\
1.08543315668171	2.68035523303675e-14\\
1.08543315668171	-2.68035523303675e-14\\
1.10177874156397	0\\
1.1017787415639	0\\
1.10177874156391	0\\
1.1193595549631	0\\
1.11935955496314	0\\
1.11935955496313	0\\
1.00019399540685	0\\
1.00019399540688	0\\
1.00019399540692	0\\
1.00179900197794	0\\
1.00179900197797	0\\
1.00179900197798	0\\
1.17341038112675	0\\
1.17341038112672	0\\
1.1524247126177	0\\
1.15242471261766	0\\
1.13254613739289	0\\
1.13254613739294	0\\
1.11383897675441	0\\
1.11383897675445	0\\
1.09636547612643	0\\
1.09636547612646	0\\
1.08018540979122	5.17719679266835e-16\\
1.08018540979122	-5.17719679266835e-16\\
1.07037787587808	0\\
1.07037787587814	4.19880491460615e-15\\
1.07037787587814	-4.19880491460615e-15\\
1.05666496463119	0\\
1.05666496463115	0\\
1.06535565101536	0\\
1.06535565101539	0\\
1.05192971291543	0\\
1.05192971291543	0\\
1.04434304326075	0\\
1.04434304326074	0\\
1.04434304326072	0\\
1.00082227353484	0\\
1.00082227353485	0\\
1.03995726801244	0\\
1.03995726801245	0\\
1.03345683847995	2.30656937015028e-14\\
1.03345683847995	-2.30656937015028e-14\\
1.01614832193166	0\\
1.01614832193157	0\\
1.00979200232516	6.48788583756995e-14\\
1.00979200232516	-6.48788583756995e-14\\
1.00979200232515	0\\
1.00500259049321	0\\
1.02404673242199	1.88661162577311e-14\\
1.02404673242199	-1.88661162577311e-14\\
1.02404673242205	0\\
1.03345683848001	0\\
1.02948365706793	0\\
1.00330599978387	2.96322456159676e-15\\
1.00330599978387	-2.96322456159676e-15\\
1.02054940024743	1.03982329182345e-14\\
1.02054940024743	-1.03982329182345e-14\\
1.00743413171423	0\\
1.00743413171421	0\\
1.01318972567097	3.29064560828461e-15\\
1.01318972567097	-3.29064560828461e-15\\
1.02948365706794	0\\
-0.517308468414491	0\\
-0.51600024515945	0\\
-0.514027514852461	0\\
-0.512804016853537	0\\
-0.511040731538639	0\\
-0.509910832546457	0\\
-0.508373431519771	0\\
-0.507353848370096	0\\
-0.50514703190323	0\\
-0.506044238793857	0\\
-0.504073140597019	0\\
-0.503315635586453	0\\
-0.502475521006799	0\\
-0.500044322624357	0\\
-0.500203275298977	0\\
-0.500452480167172	0\\
-0.500831683497836	0\\
-0.501265252517235	0\\
-0.501871859095742	0\\
-0.500043404755005	1.56991581334531e-14\\
-0.500043404755005	-1.56991581334531e-14\\
-0.500043404754955	0\\
-0.50020042382233	5.9617658405608e-15\\
-0.50020042382233	-5.9617658405608e-15\\
-0.500444230317321	0\\
-0.500444230317281	0\\
-0.500444230317335	0\\
-0.501242357792482	2.97755109083835e-14\\
-0.501242357792482	-2.97755109083835e-14\\
-0.501242357792567	0\\
-0.500820154113421	0\\
-0.500820154113417	0\\
-0.502430823519608	0\\
-0.502430823519635	7.32528272986452e-14\\
-0.502430823519635	-7.32528272986452e-14\\
-0.50184679934593	0\\
-0.501846799345903	0\\
-0.503999386950817	0\\
-0.503999386950836	0\\
-0.503999386950926	0\\
-0.503271161609618	5.58228731669863e-15\\
-0.503271161609618	-5.58228731669863e-15\\
-0.505934765319707	1.60062821385227e-14\\
-0.505934765319707	-1.60062821385227e-14\\
-0.505934765319772	0\\
-0.510839442678117	0\\
-0.510839442678094	4.05554456578485e-15\\
-0.510839442678094	-4.05554456578485e-15\\
-0.508220928776464	0\\
-0.508220928776467	0\\
-0.508220928776524	0\\
-0.528690982413383	0\\
-0.527193745862058	0\\
-0.524664330840576	0\\
-0.523221073848769	0\\
-0.520863995126598	0\\
-0.519485465389379	0\\
-0.505080675381416	1.13308036927924e-14\\
-0.505080675381416	-1.13308036927924e-14\\
-0.509789872283741	0\\
-0.51376984248295	0\\
-0.513769842482886	0\\
-0.5169900264759	7.69665665087383e-15\\
-0.5169900264759	-7.69665665087383e-15\\
-0.520476652236089	0\\
-0.520476652236058	1.40959526548048e-14\\
-0.520476652236058	-1.40959526548048e-14\\
-0.516990026475835	0\\
-0.513769842482922	0\\
-0.509789872283699	0\\
-0.677778944591463	0\\
-0.678699257572634	0\\
-0.679433988022335	0\\
-0.682409565267059	0\\
-0.682427057253386	3.3224882017171e-13\\
-0.682427057253386	-3.3224882017171e-13\\
-0.68242705725312	0\\
-0.679875184987651	0\\
-0.679959545472152	0\\
-0.682304431093756	0\\
-0.681991403908503	0\\
-0.681644241808986	0\\
-0.680913830619611	0\\
-0.682148698774355	0\\
-0.682364064980716	0\\
-0.682364064979938	0\\
-0.681397959730746	0\\
-0.681259611726981	0\\
-0.680649540443607	0\\
-0.682177607988288	0\\
-0.681812913358963	0\\
-0.681812913358647	0\\
-0.682235446744236	0\\
-0.682235446742897	0\\
-0.682235446743277	0\\
-0.682127073432382	2.61419528726285e-13\\
-0.682127073432382	-2.61419528726285e-13\\
-0.682127073432654	0\\
-0.682176870150913	0\\
-0.682176870150724	0\\
-0.680661906790242	0\\
-0.680661906790079	0\\
-0.680661906789944	0\\
-0.680818579138937	0\\
-0.680818579139236	0\\
-0.681096416084145	0\\
-0.681096416085767	0\\
-0.681096416086768	0\\
-0.68151208953835	0\\
-0.681512089538746	3.86773722127495e-14\\
-0.681512089538746	-3.86773722127495e-14\\
-0.681295117623704	0\\
-0.681295117623062	0\\
-0.537307726852072	0\\
-0.53571503866384	0\\
-0.532910789363917	0\\
-0.54184678690985	0\\
-0.53136263107122	0\\
-0.540211337510282	0\\
-0.507259700259629	0\\
-0.522982099119755	0\\
-0.512650497988581	0\\
-0.515818974611283	0\\
-0.515818974611322	0\\
-0.512650497988608	0\\
-0.524205524188739	0\\
-0.524205524188823	0\\
-0.519271220252141	0\\
-0.519271220252158	0\\
-0.674550366809863	0\\
-0.675333883412114	0\\
-0.675807518209535	0\\
-0.678213528144659	0\\
-0.524205524188766	0\\
-0.679616722132964	1.49387504710868e-13\\
-0.679616722132964	-1.49387504710868e-13\\
-0.67961672213282	0\\
-0.546514490752172	0\\
-0.544838675726114	0\\
-0.507259700259613	0\\
-0.522982099119719	0\\
-0.526925829025387	0\\
-0.528151961538903	0\\
-0.528151961538929	7.7490825221086e-15\\
-0.528151961538929	-7.7490825221086e-15\\
-0.526925829025442	0\\
-0.536598388197821	0\\
-0.536598388197755	1.30145168587749e-14\\
-0.536598388197755	-1.30145168587749e-14\\
-0.532291138139398	0\\
-0.532291138139432	0\\
-0.532291138139418	0\\
-0.676897018219746	0\\
-0.677163301211066	0\\
-0.541049473982704	0\\
-0.54104947398265	1.14292450724238e-14\\
-0.54104947398265	-1.14292450724238e-14\\
-0.68000551751546	0\\
-0.680005517515541	0\\
-0.678940565359254	0\\
-0.678398468316399	0\\
-0.678398468316814	0\\
-0.678398468316593	0\\
-0.678940565359605	0\\
-0.677522881460328	0\\
-0.677522881458826	0\\
-0.677522881462496	0\\
-0.6770845782095	4.12550111442675e-13\\
-0.6770845782095	-4.12550111442675e-13\\
-0.677867279819431	0\\
-0.677867279818242	0\\
-0.677019858249316	0\\
-0.677019858249032	6.85985996516033e-15\\
-0.677019858249032	-6.85985996516033e-15\\
-0.545620813740316	2.60061467811598e-14\\
-0.545620813740316	-2.60061467811598e-14\\
-0.535407721721627	0\\
-0.535407721721705	0\\
-0.671629581109706	0\\
-0.672392185859872	0\\
-0.672800745724087	0\\
-0.673817351535809	0\\
-0.675488612304875	0\\
-0.675488612304966	0\\
-0.675488612305066	0\\
-0.55612021017002	0\\
-0.551276554444807	0\\
-0.549561854009636	0\\
-0.531076360768864	0\\
-0.554366704075438	0\\
-0.53989431853811	0\\
-0.539894318538143	0\\
-0.545620813740261	0\\
-0.531076360768952	0\\
-0.668359083633731	0\\
-0.66954472603539	0\\
-0.670325334131281	0\\
-0.673809595296671	0\\
-0.67380959529657	3.08129023823208e-14\\
-0.67380959529657	-3.08129023823208e-14\\
-0.5610161920535	0\\
-0.559225001929376	0\\
-0.549234253832875	0\\
-0.544511196343361	1.18115109424977e-14\\
-0.544511196343361	-1.18115109424977e-14\\
-0.555034298016431	0\\
-0.555034298016385	2.09967122966373e-14\\
-0.555034298016385	-2.09967122966373e-14\\
-0.663981868043332	0\\
-0.666088136550039	0\\
-0.667518123802444	0\\
-0.66791271989904	7.08711626260496e-14\\
-0.66791271989904	-7.08711626260496e-14\\
-0.667912719899117	0\\
-0.675876607236691	1.21193512393612e-13\\
-0.675876607236691	-1.21193512393612e-13\\
-0.670019854092387	0\\
-0.670019854092551	0\\
-0.670019854092527	0\\
-0.67198596965413	0\\
-0.671985969654099	6.3988082300322e-14\\
-0.671985969654099	-6.3988082300322e-14\\
-0.565947946920388	0\\
-0.549234253832941	0\\
-0.564120084968023	0\\
-0.554040415425541	0\\
-0.554040415425474	0\\
-0.558907762905832	0\\
-0.558907762905886	0\\
-0.564044017528087	0\\
-0.564044017540311	0\\
-0.564044017556354	0\\
-0.550289669770724	5.66688340500609e-15\\
-0.550289669770724	-5.66688340500609e-15\\
-0.550289669770727	0\\
-0.559834061566858	0\\
-0.559834061566815	0\\
-0.559834061566811	0\\
-0.665193497880335	0\\
-0.674298687533789	0\\
-0.674298687533459	0\\
-0.67060609462058	5.93537880045628e-14\\
-0.67060609462058	-5.93537880045628e-14\\
-0.6725303929899	0\\
-0.672530392989973	0\\
-0.668540890389619	0\\
-0.668540890389326	0\\
-0.6663576398881	0\\
-0.666357639887826	0\\
-0.665665641692216	0\\
-0.665665641692303	0\\
-0.665665641692351	0\\
-0.575838221380984	0\\
-0.570898174356653	0\\
-0.569032386960379	0\\
-0.573941770680667	0\\
-0.66271515809641	0\\
-0.663133262171278	0\\
-0.664270213911691	2.54206109912638e-12\\
-0.664270213911691	-2.54206109912638e-12\\
-0.664270213912869	0\\
-0.60000905241203	0\\
-0.580773959246578	0\\
-0.585650030679859	0\\
-0.590514683109354	0\\
-0.595258129492291	0\\
-0.578838198619677	0\\
-0.588518933495091	0\\
-0.583697338204972	0\\
-0.569522436582476	0\\
-0.569522436582526	1.66343984835956e-14\\
-0.569522436582526	-1.66343984835956e-14\\
-0.65744002776317	0\\
-0.660060106547732	0\\
-0.660990979082378	0\\
-0.579214198707912	0\\
-0.579214198707883	1.17252236559769e-14\\
-0.579214198707883	-1.17252236559769e-14\\
-0.66327946450577	7.35611605566212e-14\\
-0.66327946450577	-7.35611605566212e-14\\
-0.663279464505732	0\\
-0.604537180029889	0\\
-0.593273921320412	0\\
-0.609149188529468	0\\
-0.597971641220637	0\\
-0.602577638492375	0\\
-0.613214988406976	0\\
-0.568744663120351	1.42031825755633e-14\\
-0.568744663120351	-1.42031825755633e-14\\
-0.61740050168168	0\\
-0.618839785929253	0\\
-0.654467040879601	0\\
-0.651543198565738	0\\
-0.648279590442202	0\\
-0.655571234740652	0\\
-0.652665024088327	0\\
-0.622837195344781	0\\
-0.626442107230904	0\\
-0.573676854488076	0\\
-0.573676854488033	0\\
-0.645082151080458	0\\
-0.658414610208434	0\\
-0.638079240665531	0\\
-0.634232504665309	0\\
-0.630583335640826	0\\
-0.641527124561082	0\\
-0.574375891720648	1.66708287606458e-14\\
-0.574375891720648	-1.66708287606458e-14\\
-0.574375891720606	0\\
-0.664153672272659	0\\
-0.664153672273798	0\\
-0.607110019395781	0\\
-0.5638156299036	0\\
-0.563815629903662	0\\
-0.628237008746566	0\\
-0.649543549052133	0\\
-0.632130688237654	0\\
-0.63950033078352	0\\
-0.635854393849487	0\\
-0.642964436790438	0\\
-0.564669511208013	9.72600168293738e-15\\
-0.564669511208013	-9.72600168293738e-15\\
-0.56466951120803	0\\
-0.646351990369863	0\\
-0.578595548481348	0\\
-0.57859554848129	0\\
-0.588332487305626	0\\
-0.588332487305598	0\\
-0.583485428665831	0\\
-0.583485428665775	0\\
-0.662462741376164	0\\
-0.662462741379148	0\\
-0.593500065591766	0\\
-0.593500065591732	1.77314469675018e-14\\
-0.593500065591732	-1.77314469675018e-14\\
-0.588788894573693	1.04732346331328e-14\\
-0.588788894573693	-1.04732346331328e-14\\
-0.588788894573733	0\\
-0.584022933114606	0\\
-0.584022933114653	0\\
-0.584022933114636	0\\
-0.660875619900666	0\\
-0.660875619899188	0\\
-0.598145561340193	0\\
-0.598145561340241	0\\
-0.59814556134023	0\\
-0.660754921421866	4.1457577078868e-14\\
-0.660754921421866	-4.1457577078868e-14\\
-0.660754921421803	0\\
-0.655293619259605	0\\
-0.655293619259524	0\\
-0.655293619259515	0\\
-0.658092721434308	0\\
-0.658092721434356	1.17513318072647e-14\\
-0.658092721434356	-1.17513318072647e-14\\
-0.611524007897055	0\\
-0.620178398568398	0\\
-0.624281009720082	0\\
-0.607201305503013	9.87552227368854e-15\\
-0.607201305503013	-9.87552227368854e-15\\
-0.615832068590351	0\\
-0.593123981503605	0\\
-0.593123981503536	0\\
-0.597848378957238	2.63171653490751e-14\\
-0.597848378957238	-2.63171653490751e-14\\
-0.655693732749053	5.57525301570127e-14\\
-0.655693732749053	-5.57525301570127e-14\\
-0.602495295999112	0\\
-0.60249529599903	0\\
-0.652766907721348	0\\
-0.652766907721254	0\\
-0.607055430166261	0\\
-0.602715572826497	0\\
-0.602715572826528	6.72249552956687e-15\\
-0.602715572826528	-6.72249552956687e-15\\
-0.607201305503039	0\\
-0.607055430166371	0\\
-0.611594915044833	0\\
-0.611594915044839	0\\
-0.611594915044863	0\\
-0.652358474306766	0\\
-0.652358474306837	5.58535703775367e-15\\
-0.652358474306837	-5.58535703775367e-15\\
-0.61152048912689	0\\
-0.611520489126963	0\\
-0.649288303372056	0\\
-0.649288303372165	2.97880823722784e-14\\
-0.649288303372165	-2.97880823722784e-14\\
-0.649686908316481	0\\
-0.649686908316723	0\\
-0.624275895137815	0\\
-0.62427589513769	0\\
-0.624157436074616	0\\
-0.624157436074652	9.94370370359258e-15\\
-0.624157436074652	-9.94370370359258e-15\\
-0.646462191162748	0\\
-0.646462191162466	0\\
-0.62812081850706	3.72251008827454e-14\\
-0.62812081850706	-3.72251008827454e-14\\
-0.628120818507057	0\\
-0.620078744557368	0\\
-0.620078744557405	6.84882537239343e-15\\
-0.620078744557405	-6.84882537239343e-15\\
-0.646084330030539	0\\
-0.646084330030597	1.22829006396502e-14\\
-0.646084330030597	-1.22829006396502e-14\\
-0.635685943777154	0\\
-0.635685943777067	0\\
-0.635685943777083	0\\
-0.639594898262736	0\\
-0.639594898262633	0\\
-0.632190795736622	0\\
-0.63219079573667	0\\
-0.639281192812497	0\\
-0.639281192812453	0\\
-0.639281192812446	0\\
-0.615883117362738	3.00922156875528e-14\\
-0.615883117362738	-3.00922156875528e-14\\
-0.628295341654105	0\\
-0.628295341654054	0\\
-0.643097125370421	0\\
-0.643097125370701	0\\
-0.631964821790383	0\\
-0.631964821790419	0\\
-0.642748032711824	0\\
-0.6427480327118	0\\
-0.64274803271177	0\\
-0.635958438238313	0\\
-0.63595843823829	0\\
-0.631964821790445	0\\
-0.620136821559625	0\\
-0.620136821559792	0\\
-0.615889441727066	0\\
-0.615889441727105	8.48363141713211e-15\\
-0.615889441727105	-8.48363141713211e-15\\
-0.658441907961308	0\\
-0.658441907961677	0\\
};
\addlegendentry{$\beta=10^{-3}$}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
3.77487557456603	0\\
3.38028982550746	0\\
3.38028982548543	0\\
3.38028982547075	0\\
-0.820128641345649	2.33589629240217\\
-0.820128641345649	-2.33589629240217\\
-0.625464706103414	1.89563412002954\\
-0.625464706103414	-1.89563412002954\\
-0.625464706085359	1.89563411999093\\
-0.625464706085359	-1.89563411999093\\
-0.625464706092576	1.8956341200057\\
-0.625464706092576	-1.8956341200057\\
0.000284219865729576	0\\
0.000303122294220857	0\\
0.000303122294229245	0\\
0.000303122294226957	0\\
2.13373262636129	0\\
2.13714558177191	0\\
2.14033055617614	0\\
2.1455185971866	0\\
2.13776678464199	0\\
2.13776678464194	0\\
2.14980781369686	0\\
2.15459038713691	0\\
2.14800848895597	0\\
2.14800848895591	0\\
2.15133396439374	0\\
2.15133396439317	0\\
2.15822747568492	0\\
2.15689116372883	0\\
2.15689116372901	0\\
2.16157286913714	0\\
2.16574850636196	0\\
2.16334634761285	0\\
2.16859708837248	0\\
2.17419403485611	0\\
2.17301106876404	0\\
2.17032073432833	0\\
2.17155035346552	0\\
2.16431509015091	0\\
2.16431509015108	0\\
2.16291544224613	0\\
2.16291544224809	0\\
2.17008651176298	0\\
2.17008651176311	0\\
2.15856119727263	0\\
2.15856119727377	0\\
2.15856119727505	0\\
2.17376264875989	0\\
2.17376264875967	0\\
2.17373666108318	0\\
2.1737352372809	0\\
2.17373523728073	0\\
2.17181281948232	0\\
2.17181281948193	0\\
2.17181281948171	0\\
2.16758820015955	0\\
2.16758820015979	0\\
2.16758820016002	0\\
2.17370615862805	0\\
2.17370615862861	5.78057424565364e-14\\
2.17370615862861	-5.78057424565364e-14\\
2.1625267682943	0\\
2.16252676829529	0\\
2.16252676829491	0\\
1.91612698536372	0\\
1.92743902350481	0\\
1.93971459984172	0\\
1.95059679997967	0\\
1.96247176623393	0\\
1.94865901713081	0\\
1.9729042789336	0\\
1.98434435400373	0\\
2.00527104985382	0\\
1.99430698137503	0\\
2.01473512114893	0\\
2.02511812834951	0\\
2.03375464459605	0\\
2.03818642435348	0\\
2.04475617014966	0\\
2.10918149087823	0\\
2.07910600015852	0\\
2.09473869421087	0\\
2.0529483307918	0\\
2.11541014801667	0\\
2.08646749200618	0\\
2.12234924169761	0\\
2.10154647069938	0\\
2.06235332777916	0\\
2.07023678370909	0\\
2.12792883679782	0\\
2.11344196387094	0\\
2.11344196387097	0\\
2.09944664087393	0\\
2.09944664087396	0\\
2.12622887273065	0\\
2.12622887273062	0\\
2.08428101888076	0\\
2.08428101888081	0\\
2.06389342690209	0\\
2.06389342688114	0\\
2.01268299226754	0\\
1.97089525979604	0\\
1.97089525979603	0\\
2.05059039290748	0\\
2.05059039290753	0\\
2.03214339556815	0\\
1.99225206316913	0\\
1.99225206316915	0\\
2.06798280910987	0\\
2.06798280910995	0\\
2.15133396439333	0\\
2.0321433955682	0\\
2.14174481867366	0\\
2.14174481867386	0\\
2.14174481867382	0\\
2.01268299226756	0\\
1.82603184829808	0\\
1.84092225464877	0\\
1.8533960451569	0\\
1.85190896037466	0\\
1.85190896037465	0\\
1.86667570127966	0\\
1.89176252552534	0\\
1.87878458294569	0\\
1.90348379442873	0\\
1.87716413913414	0\\
1.87716413913412	0\\
1.90174271537446	0\\
1.90174271537447	0\\
1.92559153137786	0\\
1.92559153137785	0\\
1.9486590171308	0\\
2.13061571897414	0\\
2.13061571897429	0\\
2.13061571897388	0\\
2.08930886603485	0\\
2.08930886603475	0\\
2.08930886603471	0\\
2.11811919628815	0\\
2.11811919628822	0\\
2.11811919628827	0\\
1.9972054805738	0\\
2.10433237558124	0\\
2.10433237558125	0\\
2.10433237558119	0\\
1.99720548057382	0\\
1.99720548057384	0\\
2.07309464353428	0\\
2.07309464353435	0\\
2.07309464353441	0\\
2.0177438206748	0\\
2.01774382067484	0\\
2.01774382067489	0\\
2.05573331373489	0\\
2.05573331373498	0\\
2.05573331373504	0\\
2.03726829145154	0\\
2.0372682914515	0\\
2.03726829145151	0\\
1.76023985706234	0\\
1.77366104307075	0\\
1.78764523530808	0\\
1.81455928362618	0\\
1.80077628909484	0\\
1.8273741694398	0\\
1.77263757154995	0\\
1.77263757154993	0\\
1.79958890291129	5.99109098475028e-15\\
1.79958890291129	-5.99109098475028e-15\\
1.82603184829807	0\\
1.64694148389606	0\\
1.67569123603867	0\\
1.70420018505876	0\\
1.73240412860598	0\\
1.74608831392685	0\\
1.71811915516163	0\\
1.68981571368743	0\\
1.74523656385553	0\\
1.74523656385555	0\\
1.68932615610665	0\\
1.71744576617057	0\\
1.71744576617055	0\\
1.66124115063515	0\\
1.68932615610667	0\\
1.66093971787451	0\\
1.66093971787449	0\\
1.97570043659423	0\\
1.97570043659421	0\\
1.97570043659419	0\\
1.53084943422148	0\\
1.51657509968497	0\\
1.55990273314184	0\\
1.54552621657676	0\\
1.58898087311868	0\\
1.61801604398903	0\\
1.63245956275311	0\\
1.57453593971616	0\\
1.60353590735522	0\\
1.63234935881883	0\\
1.63234935881885	0\\
1.57481263324501	0\\
1.57481263324503	0\\
1.60361882746565	0\\
1.60361882746563	0\\
1.90588240947522	0\\
1.90588240947524	0\\
1.9532775545404	0\\
1.95327755454039	0\\
1.95327755454037	0\\
1.69050979973341	2.87186392328117e-15\\
1.69050979973341	-2.87186392328117e-15\\
1.80241744394709	0\\
1.92998743641634	0\\
1.92998743641633	3.71883284709811e-15\\
1.92998743641633	-3.71883284709811e-15\\
1.85544530655748	0\\
1.85544530655745	0\\
1.80241744394706	0\\
1.80241744394706	0\\
1.88101648630352	0\\
1.88101648630351	0\\
1.85544530655747	0\\
1.71906249992715	0\\
1.71906249992716	0\\
1.71906249992715	0\\
1.88101648630354	0\\
1.90588240947526	0\\
1.44451066067405	0\\
1.43073304650495	0\\
1.43194802437431	0\\
1.43194802437429	0\\
1.47308201960811	0\\
1.45910724547866	0\\
1.8292260669706	0\\
1.8292260669706	0\\
1.48774117204088	0\\
1.50181443839696	0\\
1.50263153561615	0\\
1.82922606697059	0\\
1.46014368685435	3.94437668866191e-15\\
1.46014368685435	-3.94437668866191e-15\\
1.661680386363	0\\
1.66168038636303	0\\
1.48859494126177	0\\
1.4885949412618	0\\
1.7750795116964	0\\
1.77507951169641	0\\
1.77507951169641	0\\
1.74727365807649	0\\
1.7472736580765	0\\
1.74727365807651	0\\
1.51723462844635	3.5652682413748e-15\\
1.51723462844635	-3.5652682413748e-15\\
1.54599596790344	0\\
1.54599596790341	0\\
1.60345568272088	2.26237738235766e-15\\
1.60345568272088	-2.26237738235766e-15\\
1.63264008602709	0\\
1.63264008602708	0\\
1.6326400860271	0\\
1.51573884268932	0\\
1.51573884268933	0\\
1.51573884268933	0\\
1.54492760346605	0\\
1.54492760346604	0\\
1.54492760346603	0\\
1.57419499090991	1.74838096756154e-15\\
1.57419499090991	-1.74838096756154e-15\\
1.57419499090992	0\\
1.60345568272089	0\\
1.36086369517096	0\\
1.38833170412445	0\\
1.41623726202287	0\\
1.40268854406961	0\\
1.37504288001421	0\\
1.40407541484715	0\\
1.40407541484713	0\\
1.3765935417054	0\\
1.37659354170543	0\\
1.69050979973339	0\\
1.66168038636301	0\\
1.33390296742341	0\\
1.34786525155814	0\\
1.16520197127078	0\\
1.30751921847481	0\\
1.32122489606741	0\\
1.34957022689331	1.49179957661138e-14\\
1.34957022689331	-1.49179957661138e-14\\
1.50478346290391	0\\
1.50478346290369	0\\
1.50478346290385	0\\
1.18667759517324	0\\
1.17652158989023	0\\
1.28178200984197	0\\
1.20914048011602	0\\
1.29519100513701	0\\
1.25676064418035	0\\
1.19849565088995	0\\
1.2698326151957	0\\
1.23252402263996	0\\
1.48660888499615	0\\
1.48660888499614	0\\
1.48660888499615	0\\
1.32307334046762	0\\
1.32307334046763	0\\
1.45773800128644	0\\
1.45773800128645	0\\
1.45773800128647	0\\
1.24521847934737	0\\
1.22141691881576	0\\
1.29717070126448	3.96489636321819e-15\\
1.29717070126448	-3.96489636321819e-15\\
1.2719299658579	5.56912702534356e-15\\
1.2719299658579	-5.56912702534356e-15\\
1.42912818361122	0\\
1.42912818361121	0\\
1.42912818361123	0\\
1.22370324829384	0\\
1.22370324829387	0\\
1.24741850272608	0\\
1.24741850272609	0\\
1.40085709727088	0\\
1.40085709727094	0\\
1.40085709727093	0\\
1.37299655640796	0\\
1.37299655640798	0\\
1.37299655640797	0\\
1.15556061777254	0\\
1.20085054137179	0\\
1.20085054137176	0\\
1.17892593250694	8.35355220783313e-15\\
1.17892593250694	-8.35355220783313e-15\\
1.14477898617733	0\\
1.13567732140069	0\\
1.12547250707397	0\\
1.10734456981606	0\\
1.11693469429548	0\\
1.15799396494448	0\\
1.15799396494451	0\\
1.1381179243261	1.25939375998172e-14\\
1.1381179243261	-1.25939375998172e-14\\
1.09939380179068	0\\
1.09045502218037	0\\
1.1193595549631	0\\
1.11935955496308	0\\
1.10177874156393	8.2326986221333e-15\\
1.10177874156393	-8.2326986221333e-15\\
1.07486113263952	0\\
1.08311341003736	0\\
1.06061716828499	0\\
1.06814958117992	0\\
1.05455523921307	0\\
1.04777394784583	0\\
1.08543315668172	0\\
1.08543315668167	0\\
1.00005394906641	0\\
1.03166826903762	0\\
1.02647298539555	0\\
1.01809545270943	0\\
1.02246163624843	0\\
1.00042465845908	0\\
1.0147955524335	0\\
1.04237971345263	0\\
1.03637837822336	0\\
1.00420047851079	0\\
1.00242525683946	0\\
1.0112781812546	0\\
1.00131435948987	0\\
1.00870033175062	0\\
1.0060478879338	0\\
1.00019399540695	0\\
1.00019399540689	0\\
1.07037787587806	0\\
1.07037787587812	0\\
1.05666496463115	1.76436411136426e-14\\
1.05666496463115	-1.76436411136426e-14\\
1.04434304326072	2.64715446643655e-14\\
1.04434304326072	-2.64715446643655e-14\\
1.00500259049318	3.0573179154763e-14\\
1.00500259049318	-3.0573179154763e-14\\
1.03345683847999	0\\
1.03345683847991	0\\
1.00979200232516	0\\
1.00979200232511	0\\
1.01614832193159	0\\
1.01614832193161	0\\
1.00179900197795	0\\
1.00179900197792	0\\
1.02404673242203	0\\
1.02404673242193	0\\
1.31879217107322	0\\
1.31879217107325	0\\
1.31879217107324	0\\
1.34561785280816	1.15600806229922e-15\\
1.34561785280816	-1.15600806229922e-15\\
1.34561785280812	0\\
1.29259058986042	0\\
1.29259058986039	0\\
1.2925905898604	0\\
1.26708399323784	0\\
1.26708399323783	0\\
1.26708399323783	0\\
1.2423429439511	0\\
1.24234294395105	0\\
1.24234294395107	0\\
1.21843752851768	0\\
1.21843752851772	0\\
1.21843752851771	0\\
1.17341043788099	0\\
1.17341043788101	0\\
1.1954371745299	0\\
1.19543717452984	0\\
1.19543717452986	0\\
1.17341043788102	0\\
1.00082227352777	0\\
1.00082227352779	0\\
1.00082227352778	0\\
1.15242475698505	4.06863036635145e-15\\
1.15242475698505	-4.06863036635145e-15\\
1.15242475698503	0\\
1.13254617126147	0\\
1.13254617126147	9.30764098783503e-15\\
1.13254617126147	-9.30764098783503e-15\\
1.00743413175771	3.88605317603024e-15\\
1.00743413175771	-3.88605317603024e-15\\
1.00743413175772	0\\
1.11383900191073	0\\
1.11383900191074	0\\
1.11383900191075	0\\
1.09636549422361	0\\
1.09636549422358	0\\
1.06535565930131	3.09583555365085e-15\\
1.06535565930131	-3.09583555365085e-15\\
1.03995727100315	0\\
1.03995727100317	0\\
1.03995727100319	0\\
1.05192971808481	0\\
1.0519297180848	0\\
1.05192971808479	0\\
1.08018542232374	0\\
1.08018542232379	0\\
1.08018542232378	0\\
1.0963654942236	0\\
1.06535565930132	0\\
1.02948365862857	0\\
1.00330599977357	2.02900661633277e-15\\
1.00330599977357	-2.02900661633277e-15\\
1.01318972591182	0\\
1.01318972591182	0\\
1.01318972591184	0\\
1.02054940094629	4.6891317948081e-15\\
1.02054940094629	-4.6891317948081e-15\\
1.02054940094627	0\\
1.00330599977357	0\\
1.02948365862857	0\\
1.02948365862856	0\\
-0.513266172146738	0\\
-0.511654798979641	0\\
-0.510366084562625	0\\
-0.508923522332513	0\\
-0.507785803357103	0\\
-0.506524284812933	0\\
-0.513769842482913	2.53306391456689e-14\\
-0.513769842482913	-2.53306391456689e-14\\
-0.510839442678095	9.30039599491976e-15\\
-0.510839442678095	-9.30039599491976e-15\\
-0.501501832232735	0\\
-0.502797699450943	0\\
-0.504476634712991	0\\
-0.500008396061605	0\\
-0.505546068876671	0\\
-0.503665431343717	0\\
-0.500101021889527	0\\
-0.500323184352589	0\\
-0.502159879818923	0\\
-0.50104250066131	0\\
-0.500600298846794	0\\
-0.500043404754996	0\\
-0.500043404755047	0\\
-0.500444230317292	0\\
-0.501242357792532	3.67376682427668e-14\\
-0.501242357792532	-3.67376682427668e-14\\
-0.500444230317261	0\\
-0.508220928776527	0\\
-0.502430823519628	0\\
-0.502430823519578	0\\
-0.508220928776423	0\\
-0.50399938695086	8.28127263315928e-15\\
-0.50399938695086	-8.28127263315928e-15\\
-0.505934765319741	0\\
-0.505934765319645	0\\
-0.500200423663923	0\\
-0.500200423663943	0\\
-0.500200423663937	0\\
-0.500820153484497	0\\
-0.500820153484489	0\\
-0.500820153484477	0\\
-0.67922184213254	0\\
-0.679970404861088	0\\
-0.679661897434145	0\\
-0.679616722132867	0\\
-0.679616722132893	0\\
-0.680409482150892	0\\
-0.680792853080731	0\\
-0.682420924409798	0\\
-0.682371273140099	0\\
-0.682427057253208	0\\
-0.68242705725337	0\\
-0.682276611293312	0\\
-0.682022733217281	0\\
-0.681614424096631	0\\
-0.681839078380183	0\\
-0.680661906790229	0\\
-0.68066190679018	0\\
-0.682235446743721	0\\
-0.681341994933323	0\\
-0.681093081242007	0\\
-0.68223544674385	0\\
-0.68212707343232	0\\
-0.681096416086424	0\\
-0.681096416086273	0\\
-0.681512089538529	0\\
-0.681512089538618	0\\
-0.682176393389676	0\\
-0.682127073432479	0\\
-0.682364064734761	0\\
-0.682364064734805	8.22649696504065e-15\\
-0.682364064734805	-8.22649696504065e-15\\
-0.68217687062886	0\\
-0.682176870628979	0\\
-0.682176870628913	0\\
-0.68181291272055	0\\
-0.681812912720582	0\\
-0.681812912720486	0\\
-0.681295114350342	0\\
-0.681295114350185	2.84225767789075e-14\\
-0.681295114350185	-2.84225767789075e-14\\
-0.521616704786483	0\\
-0.514696516990266	0\\
-0.518025386394979	0\\
-0.519934076628965	0\\
-0.516463511702922	0\\
-0.520476652236081	0\\
-0.520476652236022	0\\
-0.516990026475824	0\\
-0.516990026475874	0\\
-0.505080671647929	0\\
-0.505080671647943	0\\
-0.501846797948128	0\\
-0.501846797948148	5.46630828208019e-15\\
-0.501846797948148	-5.46630828208019e-15\\
-0.503271159167007	0\\
-0.503271159166978	0\\
-0.503271159166986	0\\
-0.677140553924303	0\\
-0.677559471705697	0\\
-0.678057413098213	0\\
-0.678605906518843	0\\
-0.677522881460537	0\\
-0.677522881460317	0\\
-0.678398468316594	0\\
-0.678398468316627	0\\
-0.678940558125933	0\\
-0.680005517788575	0\\
-0.680005517788518	0\\
-0.680005517788475	0\\
-0.680818582752073	0\\
-0.680818582751921	0\\
-0.680818582751824	0\\
-0.525444374696605	0\\
-0.5236525845393	0\\
-0.527592261967884	0\\
-0.529479842807015	0\\
-0.524205524188787	8.43590109552528e-15\\
-0.524205524188787	-8.43590109552528e-15\\
-0.507259695025318	3.85249239245636e-15\\
-0.507259695025318	-3.85249239245636e-15\\
-0.507259695025322	0\\
-0.505080671647913	0\\
-0.674989764007245	0\\
-0.675715457046881	0\\
-0.676518243214644	0\\
-0.677019858249094	0\\
-0.677019858249106	0\\
-0.677867263638702	0\\
-0.67786726363817	0\\
-0.678940558125976	0\\
-0.678940558125942	0\\
-0.677084587591663	0\\
-0.677084587591551	0\\
-0.677084587591432	0\\
-0.677867263638376	0\\
-0.533683736669855	0\\
-0.53780883776878	0\\
-0.535978416879329	0\\
-0.538989011245337	0\\
-0.531722289333399	0\\
-0.528151961538893	0\\
-0.528151961538863	0\\
-0.532291138139405	6.03838666057608e-15\\
-0.532291138139405	-6.03838666057608e-15\\
-0.509789865379566	0\\
-0.509789865379596	0\\
-0.512650489289969	0\\
-0.512650489289966	0\\
-0.512650489289959	0\\
-0.509789865379617	0\\
-0.671276580486381	0\\
-0.672139474621521	0\\
-0.672904986520901	0\\
-0.673455854756516	0\\
-0.674118108031832	0\\
-0.673809595296578	0\\
-0.67380959529663	0\\
-0.675488612305	0\\
-0.675488612304973	0\\
-0.5473730288999	0\\
-0.552099244732694	0\\
-0.542769256651933	0\\
-0.556901924465057	0\\
-0.540688751223191	0\\
-0.549857551345275	0\\
-0.554621224121802	0\\
-0.545183287459828	0\\
-0.515818964039185	0\\
-0.515818964039158	0\\
-0.536598388197746	0\\
-0.536598388197733	0\\
-0.545620813740319	0\\
-0.550289669770728	0\\
-0.550289669770762	0\\
-0.54104947398268	0\\
-0.541049473982666	0\\
-0.51581896403916	0\\
-0.545620813740299	0\\
-0.665947144777097	0\\
-0.667140833231023	0\\
-0.668158611430316	0\\
-0.669285516915689	0\\
-0.67023929078435	0\\
-0.671985969654239	0\\
-0.671985969654277	0\\
-0.670019854092432	0\\
-0.670019854092448	0\\
-0.559445899809425	0\\
-0.5550342980164	0\\
-0.555034298016394	0\\
-0.519271207773441	0\\
-0.519271207773497	0\\
-0.519271207773484	0\\
-0.522982084746118	0\\
-0.522982084746141	0\\
-0.522982084746091	0\\
-0.665665641692247	0\\
-0.66566564169226	0\\
-0.667912719899025	0\\
-0.66791271989902	0\\
-0.675876616797299	0\\
-0.675876616797446	0\\
-0.67587661679755	0\\
-0.672530389498737	8.70204800511706e-15\\
-0.672530389498737	-8.70204800511706e-15\\
-0.672530389498781	0\\
-0.67429868990671	0\\
-0.674298689906608	7.14348932990623e-15\\
-0.674298689906608	-7.14348932990623e-15\\
-0.670606084735412	0\\
-0.670606084735515	1.1294302703778e-14\\
-0.670606084735515	-1.1294302703778e-14\\
-0.668540871587983	0\\
-0.668540871588198	0\\
-0.668540871588147	0\\
-0.561755844907283	0\\
-0.566640070086585	0\\
-0.559834061566828	7.469902902214e-15\\
-0.559834061566828	-7.469902902214e-15\\
-0.664915075156265	0\\
-0.666357604987614	0\\
-0.666357604987811	2.7650488356393e-14\\
-0.666357604987811	-2.7650488356393e-14\\
-0.571535791196216	0\\
-0.52692581281033	0\\
-0.52692581281037	0\\
-0.586127080513049	0\\
-0.569193208936566	0\\
-0.576425813745785	0\\
-0.526925812810381	0\\
-0.581294380468742	0\\
-0.574078698829811	0\\
-0.564309700239249	0\\
-0.578949905368099	0\\
-0.590910780816038	0\\
-0.583791926893653	0\\
-0.569522436582518	8.34082724317836e-15\\
-0.569522436582518	-8.34082724317836e-15\\
-0.574375891720619	7.91131858786774e-15\\
-0.574375891720619	-7.91131858786774e-15\\
-0.564044017553973	0\\
-0.564044017533051	0\\
-0.564669511208016	0\\
-0.564669511208029	0\\
-0.626201361901605	0\\
-0.659706684480212	0\\
-0.663958850828896	0\\
-0.663316078651224	0\\
-0.662245983734998	0\\
-0.664270213908751	0\\
-0.664270213906788	0\\
-0.531076342804505	1.4950689749947e-14\\
-0.531076342804505	-1.4950689749947e-14\\
-0.531076342804508	0\\
-0.595633560196846	0\\
-0.600284639485513	0\\
-0.604854304349918	0\\
-0.579214198707921	0\\
-0.579214198707884	0\\
-0.588591157167377	0\\
-0.609333816566186	0\\
-0.613715303850024	0\\
-0.617991601521399	0\\
-0.593335223396624	0\\
-0.598012921538581	0\\
-0.60261414599322	0\\
-0.622155965103168	0\\
-0.633877632783777	0\\
-0.630117944213966	0\\
-0.637158596992104	0\\
-0.638269736850333	0\\
-0.641339347361073	0\\
-0.644704487667746	0\\
-0.651113063855614	0\\
-0.654119213547178	0\\
-0.656986049293186	0\\
-0.647972222770533	0\\
-0.632007333887779	0\\
-0.652566913805578	0\\
-0.6356601061755	0\\
-0.655503855008597	0\\
-0.64628804079402	0\\
-0.649493471259619	0\\
-0.642961661957116	0\\
-0.658300243669463	0\\
-0.588788894573756	0\\
-0.58878889457373	0\\
-0.663279464505724	0\\
-0.663279464505711	0\\
-0.660946100268284	0\\
-0.584022933114642	0\\
-0.584022933114622	0\\
-0.593500065591783	0\\
-0.593500065591809	0\\
-0.660754921421891	0\\
-0.660754921421884	0\\
-0.658092721434334	0\\
-0.658092721434318	0\\
-0.607129811593482	0\\
-0.628162678116183	0\\
-0.598145561340211	0\\
-0.598145561340221	0\\
-0.539894297483862	0\\
-0.535407702134324	0\\
-0.535407702134348	3.66719202067674e-15\\
-0.535407702134348	-3.66719202067674e-15\\
-0.54451117400266	0\\
-0.544511174002535	0\\
-0.620085818783815	0\\
-0.6027155728265	4.64212780073691e-15\\
-0.6027155728265	-4.64212780073691e-15\\
-0.607201305503023	0\\
-0.60720130550303	0\\
-0.628120818507069	0\\
-0.628120818507044	0\\
-0.655293619259556	0\\
-0.631964821790418	0\\
-0.631964821790406	0\\
-0.635685943777107	0\\
-0.635685943777121	0\\
-0.65235847430684	0\\
-0.65235847430683	0\\
-0.655293619259572	0\\
-0.544511174002583	0\\
-0.539894297483887	0\\
-0.539894297483931	0\\
-0.611551763549662	0\\
-0.611594915044829	0\\
-0.611594915044848	0\\
-0.639589904918672	0\\
-0.615872663650136	0\\
-0.624184840260325	0\\
-0.664153599252682	0\\
-0.664153599253246	0\\
-0.620078744557374	0\\
-0.620078744557369	0\\
-0.639281192812484	0\\
-0.639281192812497	0\\
-0.649288303372159	0\\
-0.664153599253543	0\\
-0.646084330030575	0\\
-0.646084330030571	0\\
-0.642748032711836	8.39302172318811e-15\\
-0.642748032711836	-8.39302172318811e-15\\
-0.624157436074652	0\\
-0.624157436074639	0\\
-0.649288303372175	0\\
-0.6158894417271	0\\
-0.61588944172708	0\\
-0.549234230405498	0\\
-0.549234230405578	0\\
-0.554040391125971	0\\
-0.554040391126085	0\\
-0.554040391126013	0\\
-0.549234230405561	0\\
-0.558907737958296	0\\
-0.558907737958331	8.00861729349997e-15\\
-0.558907737958331	-8.00861729349997e-15\\
-0.563815604537405	0\\
-0.563815604537454	0\\
-0.563815604537368	0\\
-0.573676828975809	0\\
-0.573676828975647	0\\
-0.573676828975711	0\\
-0.662462689005983	0\\
-0.662462689007443	0\\
-0.662462689006639	0\\
-0.660875676558458	0\\
-0.66087567655765	1.22201559413317e-13\\
-0.66087567655765	-1.22201559413317e-13\\
-0.578595523234396	0\\
-0.57859552323433	0\\
-0.568744637566582	0\\
-0.568744637566527	0\\
-0.56874463756661	0\\
-0.578595523234344	0\\
-0.583485403901142	0\\
-0.583485403901369	0\\
-0.583485403901284	0\\
-0.588332463231574	0\\
-0.588332463231555	0\\
-0.588332463231536	0\\
-0.593123958317655	0\\
-0.59312395831768	0\\
-0.593123958317713	0\\
-0.602495275139579	0\\
-0.597848356846606	0\\
-0.624275882859279	0\\
-0.624275882859219	0\\
-0.624275882859267	0\\
-0.597848356846556	0\\
-0.607055410723157	0\\
-0.607055410723295	0\\
-0.607055410723226	0\\
-0.611520471256407	1.172075483608e-14\\
-0.611520471256407	-1.172075483608e-14\\
-0.61152047125642	0\\
-0.597848356846503	0\\
-0.602495275139516	0\\
-0.602495275139514	0\\
-0.652766921615595	0\\
-0.652766921615345	0\\
-0.643097125858397	0\\
-0.643097125858586	0\\
-0.635958432932372	0\\
-0.635958432932257	0\\
-0.632190787927853	0\\
-0.632190787927748	1.19192343830327e-14\\
-0.632190787927748	-1.19192343830327e-14\\
-0.658441944609511	0\\
-0.658441944609568	0\\
-0.658441944609815	0\\
-0.63595843293212	0\\
-0.620136807274229	0\\
-0.620136807274344	0\\
-0.620136807274317	0\\
-0.61588310121302	0\\
-0.615883101212964	0\\
-0.615883101212897	0\\
-0.652766921615536	0\\
-0.64309712585832	0\\
-0.639594895694259	0\\
-0.646462195175012	0\\
-0.646462195175075	0\\
-0.639594895694138	0\\
-0.639594895694159	0\\
-0.646462195174974	0\\
-0.649686916604642	0\\
-0.649686916604826	0\\
-0.655693754928381	0\\
-0.655693754928336	0\\
-0.655693754928211	0\\
-0.628295331530042	0\\
-0.628295331529982	0\\
-0.628295331529896	0\\
-0.649686916604878	0\\
};
\addlegendentry{$\beta=10^{-5}$}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xlabel={Real part},
ylabel={Imaginary part},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
